Joint Parameter and State-Space Bayesian Optimization: Using Process Expertise to Accelerate Manufacturing Optimization

Bayesian optimization (BO) is a powerful method for optimizing black-box manufacturing processes, but its performance is often limited when dealing with high-dimensional multi-stage systems, where we can observe intermediate outputs. Standard BO models the process as a black box and ignores the intermediate observations and the underlying process structure. Partially Observable Gaussian Process Networks (POGPN) model the process as a Directed Acyclic Graph (DAG). However, using intermediate observations is challenging when the observations are high-dimensional state-space time series. Process-expert knowledge can be used to extract low-dimensional latent features from the high-dimensional state-space data. We propose POGPN-JPSS, a framework that combines POGPN with Joint Parameter and State-Space (JPSS) modeling to use intermediate extracted information. We demonstrate the effectiveness of POGPN-JPSS on a challenging, high-dimensional simulation of a multi-stage bioethanol production process. Our results show that POGPN-JPSS significantly outperforms state-of-the-art methods by achieving the desired performance threshold twice as fast and with greater reliability. The fast optimization directly translates to substantial savings in time and resources. This highlights the importance of combining expert knowledge with structured probabilistic models for rapid process maturation.

==> figures/bioethanol_multi_stage_fig.tex <==
\tikzset{every picture/.style={line width=0.7pt}} % Set default line width
\tikzset{plate caption/.append style={left=2pt of #1.south east, yshift=0.2cm}}
\begin{tikzpicture}[
            block/.style={rectangle, draw, rounded corners, minimum height=4em, minimum width=4.5em, thick},
            normal_arrow/.style={-Stealth},
            obs/.style={circle, draw, minimum size=6.5mm, align=center, inner sep=0.7pt},
            sum/.style={circle, draw, minimum size=4mm, align=center, inner sep=0pt},
            every node/.style={font=\normalsize},
            every picture/.style={line width=1pt}
      ]

      % Nodes
      \node[block, align=center] (process1) {};
      \node[block, align=center, right=of process1, xshift=-0.2cm] (process2) {};
      \node[block, align=center, right=of process2, xshift=-0.2cm] (process3) {};
      % Top-right in-box state labels
      \node[anchor=north east] at ($(process1.north east)+(-2pt,-2pt)$) {$\cusmatrix{\Obsstates}^{(1)}$};
      \node[anchor=north east] at ($(process2.north east)+(-2pt,-2pt)$) {$\cusmatrix{\Obsstates}^{(2)}$};
      \node[anchor=north east] at ($(process3.north east)+(-2pt,-2pt)$) {$\cusmatrix{\Obsstates}^{(3)}$};
      % Labels below boxes
      \node[above=2pt of process1, align=center] (process1_label) {Flask: $\process^{(1)}$};
      \node[above=2pt of process2, align=center] (process2_label) {Seed: $\process^{(2)}$};
      \node[above=2pt of process3, align=center] (process3_label) {Production: $\process^{(3)}$};


      \node[right=of process3, xshift=-0.5cm] (y3) {$\cusvector{\obsouts}^{(\objnode)}$};


      % Inputs and outputs
      \node[left=of process1, xshift=1.0cm, yshift=0.55cm] (input1) {$\cusvector{\inpvars}^{(1)}$};
      \node[right=of process1, xshift=-1.0cm, yshift=0.55cm] (input2) {$\cusvector{\inpvars}^{(2)}$};
      \node[right=of process2, xshift=-1.0cm, yshift=0.55cm] (input3) {$\cusvector{\inpvars}^{(3)}$};

      \node[draw=none, below=of process1, yshift=0.8cm] (f1_dummy) {};


      \draw[draw=darkgreen, normal_arrow] (input1) -- ++(0.0,-0.25) -- ($(process1.west) + (0,0.3)$);
      \draw[draw=darkgreen, normal_arrow] (input2) -- ++(0.0,-0.25) -- ($(process2.west) + (0,0.3)$);
      \draw[draw=darkgreen, normal_arrow] (input3) -- ++(0.0,-0.25) -- ($(process3.west) + (0,0.3)$);

      % Arrows between blocks and observations
      \draw[draw=red, normal_arrow] ($(process1.east) + (0,-0.25)$) -- node[below] (f1){$\cusvector{\trueouts}^{(1)}$} ($(process2.west) + (0,-0.25)$);
      \draw[draw=red, normal_arrow] ($(process2.east) + (0,-0.25)$) -- node[below] (f2){$\cusvector{\trueouts}^{(2)}$} ($(process3.west) + (0,-0.25)$);
      \draw[draw=blue, normal_arrow] (process3) -- (y3);
      % Time-series drawn relative to each block (normalized [0,1] coords)
      % Process 1
      \begin{scope}[
                  shift={(process1.south west)},
                  x={($(process1.south east)-(process1.south west)$)},
                  y={($(process1.north west)-(process1.south west)$)}
            ]
            \clip (0,0) rectangle (1,1);
            \draw[black!85, dashed] (0.10,0.15) -- (0.92,0.15);
            \draw[black!85, dashed] (0.10,0.15) -- (0.10,0.90);
            \draw[purple!85, thick, smooth] plot coordinates {
                        (0.10,0.75) (0.32,0.82) (0.56,0.60) (0.7,0.50) (0.85,0.30)
                  };
            \draw[orange!75, thick, smooth] plot coordinates {
                        (0.10,0.28) (0.38,0.38) (0.55,0.35) (0.7,0.38) (0.85,0.45)
                  };
      \end{scope}

      % Process 2
      \begin{scope}[
                  shift={(process2.south west)},
                  x={($(process2.south east)-(process2.south west)$)},
                  y={($(process2.north west)-(process2.south west)$)}
            ]
            \clip (0,0) rectangle (1,1);
            \draw[black!85, dashed] (0.10,0.15) -- (0.92,0.15);
            \draw[black!85, dashed] (0.10,0.15) -- (0.10,0.90);
            \draw[purple!85, thick, smooth] plot coordinates {
                        (0.10,0.25) (0.36,0.38) (0.62,0.52) (0.80,0.58) (0.85,0.62)
                  };
            \draw[orange!75, thick, smooth] plot coordinates {
                        (0.10,0.90) (0.20,0.50) (0.30,0.40) (0.50,0.23) (0.85,0.20)
                  };
      \end{scope}

      % Process 3
      \begin{scope}[
                  shift={(process3.south west)},
                  x={($(process3.south east)-(process3.south west)$)},
                  y={($(process3.north west)-(process3.south west)$)}
            ]
            \clip (0,0) rectangle (1,1);
            \draw[black!85, dashed] (0.10,0.15) -- (0.92,0.15);
            \draw[black!85, dashed] (0.10,0.15) -- (0.10,0.90);
            \draw[purple!85, thick, smooth] plot coordinates {
                        (0.1,0.20) (0.50,0.30) (0.80,0.65)
                  };
            \draw[orange!75, thick, smooth] plot coordinates {
                        (0.10,0.45) (0.20,0.40) (0.30,0.20) (0.50,0.23) (0.85,0.20)
                  };
      \end{scope}

      \plate [dashed, inner sep=0cm] {process} {(process1) (process2) (process3) (process1_label) (process2_label) (process3_label) (f1) (f2) (input1) (input2) (input3) (y3) (f1_dummy)} {Process: $\Process$};

\end{tikzpicture}



==> figures/bioethanol_process_observations_h.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/sak49548/OneDrive - Fraunhofer/Desktop/D/Code/pogpn_research/.venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/sak49548/OneDrive - Fraunhofer/Desktop/D/Code/pogpn_research/.venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/sak49548/OneDrive - Fraunhofer/Desktop/D/Code/pogpn_research/.venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.900701in}{1.400804in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.900701in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.900701in}{1.400804in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400804in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440470in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.812345in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.812345in}{1.113304in}}%
\pgfpathlineto{\pgfqpoint{0.440470in}{1.113304in}}%
\pgfpathlineto{\pgfqpoint{0.440470in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440470in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502828in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{0.534007in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{0.534007in}{0.461661in}}%
\pgfpathlineto{\pgfqpoint{0.502828in}{0.461661in}}%
\pgfpathlineto{\pgfqpoint{0.502828in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440470in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534007in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{0.565186in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{0.565186in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{0.534007in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{0.534007in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440470in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565186in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{0.596365in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{0.596365in}{0.768317in}}%
\pgfpathlineto{\pgfqpoint{0.565186in}{0.768317in}}%
\pgfpathlineto{\pgfqpoint{0.565186in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440470in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596365in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{0.627544in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{0.627544in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{0.596365in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{0.596365in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440470in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627544in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{0.658723in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{0.658723in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{0.627544in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{0.627544in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440470in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658723in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{0.689902in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{0.689902in}{0.461661in}}%
\pgfpathlineto{\pgfqpoint{0.658723in}{0.461661in}}%
\pgfpathlineto{\pgfqpoint{0.658723in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440470in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689902in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{0.721081in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{0.721081in}{0.614989in}}%
\pgfpathlineto{\pgfqpoint{0.689902in}{0.614989in}}%
\pgfpathlineto{\pgfqpoint{0.689902in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440470in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721081in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{0.752260in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{0.752260in}{0.461661in}}%
\pgfpathlineto{\pgfqpoint{0.721081in}{0.461661in}}%
\pgfpathlineto{\pgfqpoint{0.721081in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440470in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752260in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{0.783439in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{0.783439in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{0.752260in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{0.752260in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440470in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783439in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{0.814618in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{0.814618in}{0.461661in}}%
\pgfpathlineto{\pgfqpoint{0.783439in}{0.461661in}}%
\pgfpathlineto{\pgfqpoint{0.783439in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440470in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814618in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{0.845797in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{0.845797in}{0.614989in}}%
\pgfpathlineto{\pgfqpoint{0.814618in}{0.614989in}}%
\pgfpathlineto{\pgfqpoint{0.814618in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440470in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845797in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{0.876976in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{0.876976in}{0.768317in}}%
\pgfpathlineto{\pgfqpoint{0.845797in}{0.768317in}}%
\pgfpathlineto{\pgfqpoint{0.845797in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440470in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876976in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{0.908155in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{0.908155in}{0.768317in}}%
\pgfpathlineto{\pgfqpoint{0.876976in}{0.768317in}}%
\pgfpathlineto{\pgfqpoint{0.876976in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440470in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908155in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{0.939334in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{0.939334in}{0.768317in}}%
\pgfpathlineto{\pgfqpoint{0.908155in}{0.768317in}}%
\pgfpathlineto{\pgfqpoint{0.908155in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440470in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939334in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{0.970513in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{0.970513in}{0.461661in}}%
\pgfpathlineto{\pgfqpoint{0.939334in}{0.461661in}}%
\pgfpathlineto{\pgfqpoint{0.939334in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440470in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970513in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.001692in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.001692in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{0.970513in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{0.970513in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440470in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001692in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.032871in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.032871in}{0.614989in}}%
\pgfpathlineto{\pgfqpoint{1.001692in}{0.614989in}}%
\pgfpathlineto{\pgfqpoint{1.001692in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440470in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032871in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.064050in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.064050in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.032871in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.032871in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440470in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064050in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.095229in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.095229in}{0.461661in}}%
\pgfpathlineto{\pgfqpoint{1.064050in}{0.461661in}}%
\pgfpathlineto{\pgfqpoint{1.064050in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440470in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095229in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.126408in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.126408in}{0.461661in}}%
\pgfpathlineto{\pgfqpoint{1.095229in}{0.461661in}}%
\pgfpathlineto{\pgfqpoint{1.095229in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440470in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126408in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{0.921645in}}%
\pgfpathlineto{\pgfqpoint{1.126408in}{0.921645in}}%
\pgfpathlineto{\pgfqpoint{1.126408in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440470in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157587in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.188766in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.188766in}{0.461661in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{0.461661in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440470in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188766in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.219945in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.219945in}{1.074972in}}%
\pgfpathlineto{\pgfqpoint{1.188766in}{1.074972in}}%
\pgfpathlineto{\pgfqpoint{1.188766in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440470in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219945in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.251124in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.251124in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.219945in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.219945in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440470in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251124in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.282303in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.282303in}{0.461661in}}%
\pgfpathlineto{\pgfqpoint{1.251124in}{0.461661in}}%
\pgfpathlineto{\pgfqpoint{1.251124in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440470in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282303in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.313482in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.313482in}{0.921645in}}%
\pgfpathlineto{\pgfqpoint{1.282303in}{0.921645in}}%
\pgfpathlineto{\pgfqpoint{1.282303in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440470in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313482in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.344661in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.344661in}{0.461661in}}%
\pgfpathlineto{\pgfqpoint{1.313482in}{0.461661in}}%
\pgfpathlineto{\pgfqpoint{1.313482in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440470in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344661in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.375840in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.375840in}{0.461661in}}%
\pgfpathlineto{\pgfqpoint{1.344661in}{0.461661in}}%
\pgfpathlineto{\pgfqpoint{1.344661in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440470in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375840in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.407019in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.407019in}{0.614989in}}%
\pgfpathlineto{\pgfqpoint{1.375840in}{0.614989in}}%
\pgfpathlineto{\pgfqpoint{1.375840in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440470in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407019in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.438198in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.438198in}{0.768317in}}%
\pgfpathlineto{\pgfqpoint{1.407019in}{0.768317in}}%
\pgfpathlineto{\pgfqpoint{1.407019in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440470in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438198in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.469377in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.469377in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.438198in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.438198in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440470in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469377in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.500556in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.500556in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.469377in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.469377in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440470in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500556in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{0.614989in}}%
\pgfpathlineto{\pgfqpoint{1.500556in}{0.614989in}}%
\pgfpathlineto{\pgfqpoint{1.500556in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440470in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531735in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.562914in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.562914in}{0.461661in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{0.461661in}}%
\pgfpathlineto{\pgfqpoint{1.531735in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440470in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562914in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.594093in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.594093in}{0.461661in}}%
\pgfpathlineto{\pgfqpoint{1.562914in}{0.461661in}}%
\pgfpathlineto{\pgfqpoint{1.562914in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440470in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594093in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.625272in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.625272in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.594093in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.594093in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440470in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625272in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.656451in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.656451in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.625272in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.625272in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440470in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656451in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.687630in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.687630in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.656451in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.656451in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440470in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687630in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.718808in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.718808in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.687630in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.687630in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440470in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718808in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.749987in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.749987in}{0.461661in}}%
\pgfpathlineto{\pgfqpoint{1.718808in}{0.461661in}}%
\pgfpathlineto{\pgfqpoint{1.718808in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440470in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894287in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{0.894287in}{1.113304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894287in}{0.308333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894287in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440470in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368967in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.368967in}{1.113304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368967in}{0.308333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368967in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440470in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440470in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.812345in}{0.308333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440470in}{0.308333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.264931in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440470in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440470in}{0.614989in}}%
\pgfpathlineto{\pgfqpoint{1.812345in}{0.614989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440470in}{0.614989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.571586in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.440470in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440470in}{0.921645in}}%
\pgfpathlineto{\pgfqpoint{1.812345in}{0.921645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.440470in}{0.921645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.878242in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=0.710819in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Count}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440470in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{0.440470in}{1.113304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812345in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.812345in}{1.113304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440470in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{1.812345in}{0.308333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.440470in}{1.113304in}}%
\pgfpathlineto{\pgfqpoint{1.812345in}{1.113304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.126408in,y=1.196638in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\obsstates_{\text{biomass}}^{(1)}$ - (g/L)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187559in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.559434in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.559434in}{1.113304in}}%
\pgfpathlineto{\pgfqpoint{2.187559in}{1.113304in}}%
\pgfpathlineto{\pgfqpoint{2.187559in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187559in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249917in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.281096in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.281096in}{0.436106in}}%
\pgfpathlineto{\pgfqpoint{2.249917in}{0.436106in}}%
\pgfpathlineto{\pgfqpoint{2.249917in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187559in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281096in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.312275in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.312275in}{0.691653in}}%
\pgfpathlineto{\pgfqpoint{2.281096in}{0.691653in}}%
\pgfpathlineto{\pgfqpoint{2.281096in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187559in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312275in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.343454in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.343454in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.312275in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.312275in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187559in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343454in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.374633in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.374633in}{0.819426in}}%
\pgfpathlineto{\pgfqpoint{2.343454in}{0.819426in}}%
\pgfpathlineto{\pgfqpoint{2.343454in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187559in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374633in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.405812in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.405812in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.374633in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.374633in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187559in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405812in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.436991in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.436991in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.405812in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.405812in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187559in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436991in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.468170in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.468170in}{0.691653in}}%
\pgfpathlineto{\pgfqpoint{2.436991in}{0.691653in}}%
\pgfpathlineto{\pgfqpoint{2.436991in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187559in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468170in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.499349in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.499349in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.468170in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.468170in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187559in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499349in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.530528in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.530528in}{0.436106in}}%
\pgfpathlineto{\pgfqpoint{2.499349in}{0.436106in}}%
\pgfpathlineto{\pgfqpoint{2.499349in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187559in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530528in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.561707in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.561707in}{1.074972in}}%
\pgfpathlineto{\pgfqpoint{2.530528in}{1.074972in}}%
\pgfpathlineto{\pgfqpoint{2.530528in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187559in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561707in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.592886in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.592886in}{0.691653in}}%
\pgfpathlineto{\pgfqpoint{2.561707in}{0.691653in}}%
\pgfpathlineto{\pgfqpoint{2.561707in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187559in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592886in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.624065in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.624065in}{0.563880in}}%
\pgfpathlineto{\pgfqpoint{2.592886in}{0.563880in}}%
\pgfpathlineto{\pgfqpoint{2.592886in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187559in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624065in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.655244in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.655244in}{0.563880in}}%
\pgfpathlineto{\pgfqpoint{2.624065in}{0.563880in}}%
\pgfpathlineto{\pgfqpoint{2.624065in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187559in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655244in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.686423in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.686423in}{0.691653in}}%
\pgfpathlineto{\pgfqpoint{2.655244in}{0.691653in}}%
\pgfpathlineto{\pgfqpoint{2.655244in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187559in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686423in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.717602in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.717602in}{0.436106in}}%
\pgfpathlineto{\pgfqpoint{2.686423in}{0.436106in}}%
\pgfpathlineto{\pgfqpoint{2.686423in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187559in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717602in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.748781in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.748781in}{0.436106in}}%
\pgfpathlineto{\pgfqpoint{2.717602in}{0.436106in}}%
\pgfpathlineto{\pgfqpoint{2.717602in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187559in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748781in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.779960in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.779960in}{0.563880in}}%
\pgfpathlineto{\pgfqpoint{2.748781in}{0.563880in}}%
\pgfpathlineto{\pgfqpoint{2.748781in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187559in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779960in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.811139in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.811139in}{0.563880in}}%
\pgfpathlineto{\pgfqpoint{2.779960in}{0.563880in}}%
\pgfpathlineto{\pgfqpoint{2.779960in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187559in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811139in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.842318in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.842318in}{0.563880in}}%
\pgfpathlineto{\pgfqpoint{2.811139in}{0.563880in}}%
\pgfpathlineto{\pgfqpoint{2.811139in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187559in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842318in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.873497in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.873497in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.842318in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.842318in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187559in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873497in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.904676in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.904676in}{0.691653in}}%
\pgfpathlineto{\pgfqpoint{2.873497in}{0.691653in}}%
\pgfpathlineto{\pgfqpoint{2.873497in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187559in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904676in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.935855in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.935855in}{0.436106in}}%
\pgfpathlineto{\pgfqpoint{2.904676in}{0.436106in}}%
\pgfpathlineto{\pgfqpoint{2.904676in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187559in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935855in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.967034in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.967034in}{0.436106in}}%
\pgfpathlineto{\pgfqpoint{2.935855in}{0.436106in}}%
\pgfpathlineto{\pgfqpoint{2.935855in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187559in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967034in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.998213in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.998213in}{0.436106in}}%
\pgfpathlineto{\pgfqpoint{2.967034in}{0.436106in}}%
\pgfpathlineto{\pgfqpoint{2.967034in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187559in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998213in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.029392in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.029392in}{0.819426in}}%
\pgfpathlineto{\pgfqpoint{2.998213in}{0.819426in}}%
\pgfpathlineto{\pgfqpoint{2.998213in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187559in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029392in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.060571in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.060571in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.029392in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.029392in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187559in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060571in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.091750in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.091750in}{0.691653in}}%
\pgfpathlineto{\pgfqpoint{3.060571in}{0.691653in}}%
\pgfpathlineto{\pgfqpoint{3.060571in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187559in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091750in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.122929in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.122929in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.091750in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.091750in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187559in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122929in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.154108in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.154108in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.122929in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.122929in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187559in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154108in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.185287in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.185287in}{0.436106in}}%
\pgfpathlineto{\pgfqpoint{3.154108in}{0.436106in}}%
\pgfpathlineto{\pgfqpoint{3.154108in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187559in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185287in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.216466in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.216466in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.185287in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.185287in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187559in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216466in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.247645in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.247645in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.216466in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.216466in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187559in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247645in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.278824in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.278824in}{0.436106in}}%
\pgfpathlineto{\pgfqpoint{3.247645in}{0.436106in}}%
\pgfpathlineto{\pgfqpoint{3.247645in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187559in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278824in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.310002in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.310002in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.278824in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.278824in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187559in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310002in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.341181in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.341181in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.310002in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.310002in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187559in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341181in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.372360in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.372360in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.341181in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.341181in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187559in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372360in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.403539in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.403539in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.372360in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.372360in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187559in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403539in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.434718in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.434718in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.403539in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.403539in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187559in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434718in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.465897in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.465897in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.434718in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.434718in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187559in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465897in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.497076in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.497076in}{0.436106in}}%
\pgfpathlineto{\pgfqpoint{3.465897in}{0.436106in}}%
\pgfpathlineto{\pgfqpoint{3.465897in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187559in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203264in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.203264in}{1.113304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203264in}{0.308333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.203264in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187559in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681749in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.681749in}{1.113304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681749in}{0.308333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681749in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187559in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160233in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.160233in}{1.113304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160233in}{0.308333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.160233in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187559in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187559in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.559434in}{0.308333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187559in}{0.308333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.926179in, y=0.264931in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187559in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187559in}{0.627766in}}%
\pgfpathlineto{\pgfqpoint{3.559434in}{0.627766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187559in}{0.627766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.926179in, y=0.584363in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.187559in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187559in}{0.947199in}}%
\pgfpathlineto{\pgfqpoint{3.559434in}{0.947199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187559in}{0.947199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.926179in, y=0.903796in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187559in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{2.187559in}{1.113304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559434in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.559434in}{1.113304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187559in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.559434in}{0.308333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187559in}{1.113304in}}%
\pgfpathlineto{\pgfqpoint{3.559434in}{1.113304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.873497in,y=1.196638in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\obsstates_{\text{ethanol}}^{(1)}$ - (g/L)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934648in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{5.306523in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{5.306523in}{1.113304in}}%
\pgfpathlineto{\pgfqpoint{3.934648in}{1.113304in}}%
\pgfpathlineto{\pgfqpoint{3.934648in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934648in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997006in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.028185in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.028185in}{1.074972in}}%
\pgfpathlineto{\pgfqpoint{3.997006in}{1.074972in}}%
\pgfpathlineto{\pgfqpoint{3.997006in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934648in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028185in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.059364in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.059364in}{0.326162in}}%
\pgfpathlineto{\pgfqpoint{4.028185in}{0.326162in}}%
\pgfpathlineto{\pgfqpoint{4.028185in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934648in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059364in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.090543in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.090543in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.059364in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.059364in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934648in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090543in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.121722in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.121722in}{0.326162in}}%
\pgfpathlineto{\pgfqpoint{4.090543in}{0.326162in}}%
\pgfpathlineto{\pgfqpoint{4.090543in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934648in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121722in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.152901in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.152901in}{0.326162in}}%
\pgfpathlineto{\pgfqpoint{4.121722in}{0.326162in}}%
\pgfpathlineto{\pgfqpoint{4.121722in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934648in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152901in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.152901in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.152901in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934648in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184080in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.215259in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.215259in}{0.326162in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{0.326162in}}%
\pgfpathlineto{\pgfqpoint{4.184080in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934648in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215259in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.246438in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.246438in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.215259in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.215259in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934648in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246438in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.277617in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.277617in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.246438in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.246438in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934648in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277617in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.308796in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.308796in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.277617in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.277617in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934648in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308796in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.339975in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.339975in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.308796in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.308796in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934648in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339975in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.371154in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.371154in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.339975in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.339975in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934648in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371154in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.402333in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.402333in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.371154in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.371154in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934648in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402333in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.433512in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.433512in}{0.326162in}}%
\pgfpathlineto{\pgfqpoint{4.402333in}{0.326162in}}%
\pgfpathlineto{\pgfqpoint{4.402333in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934648in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433512in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.464691in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.464691in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.433512in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.433512in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934648in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464691in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.495870in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.495870in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.464691in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.464691in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934648in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495870in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.527049in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.527049in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.495870in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.495870in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934648in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527049in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.558228in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.558228in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.527049in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.527049in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934648in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.558228in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.589407in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.589407in}{0.343991in}}%
\pgfpathlineto{\pgfqpoint{4.558228in}{0.343991in}}%
\pgfpathlineto{\pgfqpoint{4.558228in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934648in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589407in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.620586in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.620586in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.589407in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.589407in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934648in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.620586in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.651765in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.651765in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.620586in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.620586in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934648in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651765in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.682944in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.682944in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.651765in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.651765in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934648in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682944in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.714123in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.714123in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.682944in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.682944in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934648in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.714123in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.745302in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.745302in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.714123in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.714123in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934648in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.745302in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.776481in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.776481in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.745302in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.745302in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934648in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.776481in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.807660in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.807660in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.776481in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.776481in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934648in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.807660in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.838839in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.838839in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.807660in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.807660in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934648in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838839in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.870018in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.870018in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.838839in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.838839in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934648in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870018in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.901196in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.901196in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.870018in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.870018in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934648in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901196in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.932375in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.932375in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.901196in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.901196in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934648in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.932375in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.963554in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.963554in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.932375in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.932375in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934648in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963554in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.994733in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.994733in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.963554in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.963554in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934648in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994733in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{5.025912in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{5.025912in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.994733in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.994733in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934648in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025912in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{5.057091in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{5.057091in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{5.025912in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{5.025912in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934648in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057091in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{5.088270in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{5.088270in}{0.326162in}}%
\pgfpathlineto{\pgfqpoint{5.057091in}{0.326162in}}%
\pgfpathlineto{\pgfqpoint{5.057091in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934648in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088270in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{5.119449in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{5.119449in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{5.088270in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{5.088270in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934648in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119449in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{5.150628in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{5.150628in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{5.119449in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{5.119449in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934648in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150628in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{5.181807in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{5.181807in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{5.150628in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{5.150628in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934648in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181807in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{5.212986in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{5.212986in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{5.181807in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{5.181807in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934648in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212986in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{5.244165in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{5.244165in}{0.326162in}}%
\pgfpathlineto{\pgfqpoint{5.212986in}{0.326162in}}%
\pgfpathlineto{\pgfqpoint{5.212986in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934648in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996072in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.996072in}{1.113304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996072in}{0.308333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.996072in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934648in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516179in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{4.516179in}{1.113304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516179in}{0.308333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.516179in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934648in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036285in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{5.036285in}{1.113304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.036285in}{0.308333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.036285in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934648in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934648in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{5.306523in}{0.308333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934648in}{0.308333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.773190in, y=0.264931in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934648in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934648in}{0.664910in}}%
\pgfpathlineto{\pgfqpoint{5.306523in}{0.664910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934648in}{0.664910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.708954in, y=0.621507in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.934648in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934648in}{1.021486in}}%
\pgfpathlineto{\pgfqpoint{5.306523in}{1.021486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934648in}{1.021486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.708954in, y=0.978083in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934648in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{3.934648in}{1.113304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.306523in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{5.306523in}{1.113304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934648in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{5.306523in}{0.308333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934648in}{1.113304in}}%
\pgfpathlineto{\pgfqpoint{5.306523in}{1.113304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.620586in,y=1.196638in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\obsstates_{\text{ethanol}}^{(2)}$ - (g/L)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681737in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{7.053612in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{7.053612in}{1.113304in}}%
\pgfpathlineto{\pgfqpoint{5.681737in}{1.113304in}}%
\pgfpathlineto{\pgfqpoint{5.681737in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681737in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.744095in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{5.775274in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{5.775274in}{1.074972in}}%
\pgfpathlineto{\pgfqpoint{5.744095in}{1.074972in}}%
\pgfpathlineto{\pgfqpoint{5.744095in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681737in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.775274in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{5.806453in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{5.806453in}{0.359443in}}%
\pgfpathlineto{\pgfqpoint{5.775274in}{0.359443in}}%
\pgfpathlineto{\pgfqpoint{5.775274in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681737in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.806453in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{5.837632in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{5.837632in}{0.333888in}}%
\pgfpathlineto{\pgfqpoint{5.806453in}{0.333888in}}%
\pgfpathlineto{\pgfqpoint{5.806453in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681737in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.837632in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{5.868811in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{5.868811in}{0.359443in}}%
\pgfpathlineto{\pgfqpoint{5.837632in}{0.359443in}}%
\pgfpathlineto{\pgfqpoint{5.837632in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681737in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.868811in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{5.899990in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{5.899990in}{0.333888in}}%
\pgfpathlineto{\pgfqpoint{5.868811in}{0.333888in}}%
\pgfpathlineto{\pgfqpoint{5.868811in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681737in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.899990in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{5.931169in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{5.931169in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{5.899990in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{5.899990in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681737in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931169in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{5.962348in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{5.962348in}{0.333888in}}%
\pgfpathlineto{\pgfqpoint{5.931169in}{0.333888in}}%
\pgfpathlineto{\pgfqpoint{5.931169in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681737in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962348in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{5.993527in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{5.993527in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{5.962348in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{5.962348in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681737in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993527in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.024706in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.024706in}{0.333888in}}%
\pgfpathlineto{\pgfqpoint{5.993527in}{0.333888in}}%
\pgfpathlineto{\pgfqpoint{5.993527in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681737in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.024706in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.055885in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.055885in}{0.359443in}}%
\pgfpathlineto{\pgfqpoint{6.024706in}{0.359443in}}%
\pgfpathlineto{\pgfqpoint{6.024706in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681737in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.055885in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.087064in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.087064in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.055885in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.055885in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681737in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.087064in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.118243in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.118243in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.087064in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.087064in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681737in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.118243in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.149422in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.149422in}{0.333888in}}%
\pgfpathlineto{\pgfqpoint{6.118243in}{0.333888in}}%
\pgfpathlineto{\pgfqpoint{6.118243in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681737in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.149422in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.180601in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.180601in}{0.359443in}}%
\pgfpathlineto{\pgfqpoint{6.149422in}{0.359443in}}%
\pgfpathlineto{\pgfqpoint{6.149422in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681737in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.180601in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.211780in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.211780in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.180601in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.180601in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681737in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.211780in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.242959in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.242959in}{0.333888in}}%
\pgfpathlineto{\pgfqpoint{6.211780in}{0.333888in}}%
\pgfpathlineto{\pgfqpoint{6.211780in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681737in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.242959in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.274138in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.274138in}{0.333888in}}%
\pgfpathlineto{\pgfqpoint{6.242959in}{0.333888in}}%
\pgfpathlineto{\pgfqpoint{6.242959in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681737in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274138in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.305317in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.305317in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.274138in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.274138in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681737in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.305317in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.336496in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.336496in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.305317in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.305317in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681737in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336496in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.367675in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.367675in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.336496in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.336496in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681737in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.367675in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.398854in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.398854in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.367675in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.367675in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681737in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.398854in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.430033in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.430033in}{0.333888in}}%
\pgfpathlineto{\pgfqpoint{6.398854in}{0.333888in}}%
\pgfpathlineto{\pgfqpoint{6.398854in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681737in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.430033in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.461212in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.461212in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.430033in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.430033in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681737in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.461212in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.492391in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.492391in}{0.359443in}}%
\pgfpathlineto{\pgfqpoint{6.461212in}{0.359443in}}%
\pgfpathlineto{\pgfqpoint{6.461212in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681737in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.492391in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.523569in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.523569in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.492391in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.492391in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681737in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.523569in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.554748in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.554748in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.523569in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.523569in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681737in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.554748in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.585927in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.585927in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.554748in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.554748in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681737in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.585927in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.617106in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.617106in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.585927in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.585927in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681737in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.617106in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.648285in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.648285in}{0.333888in}}%
\pgfpathlineto{\pgfqpoint{6.617106in}{0.333888in}}%
\pgfpathlineto{\pgfqpoint{6.617106in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681737in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.648285in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.679464in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.679464in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.648285in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.648285in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681737in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.679464in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.710643in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.710643in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.679464in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.679464in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681737in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.710643in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.741822in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.741822in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.710643in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.710643in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681737in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.741822in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.773001in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.773001in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.741822in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.741822in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681737in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.773001in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.804180in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.804180in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.773001in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.773001in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681737in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.804180in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.835359in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.835359in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.804180in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.804180in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681737in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.835359in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.866538in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.866538in}{0.333888in}}%
\pgfpathlineto{\pgfqpoint{6.835359in}{0.333888in}}%
\pgfpathlineto{\pgfqpoint{6.835359in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681737in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.866538in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.897717in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.897717in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.866538in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.866538in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681737in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.897717in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.928896in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.928896in}{0.333888in}}%
\pgfpathlineto{\pgfqpoint{6.897717in}{0.333888in}}%
\pgfpathlineto{\pgfqpoint{6.897717in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681737in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.928896in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.960075in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.960075in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.928896in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.928896in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681737in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.960075in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.991254in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.991254in}{0.333888in}}%
\pgfpathlineto{\pgfqpoint{6.960075in}{0.333888in}}%
\pgfpathlineto{\pgfqpoint{6.960075in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681737in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.744013in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{5.744013in}{1.113304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.744013in}{0.308333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.744013in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681737in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.237115in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.237115in}{1.113304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.237115in}{0.308333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.237115in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681737in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.730218in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{6.730218in}{1.113304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.730218in}{0.308333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.730218in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681737in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681737in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{7.053612in}{0.308333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681737in}{0.308333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.520279in, y=0.264931in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.681737in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681737in}{0.819426in}}%
\pgfpathlineto{\pgfqpoint{7.053612in}{0.819426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681737in}{0.819426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.456043in, y=0.776023in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681737in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{5.681737in}{1.113304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.053612in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{7.053612in}{1.113304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681737in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{7.053612in}{0.308333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681737in}{1.113304in}}%
\pgfpathlineto{\pgfqpoint{7.053612in}{1.113304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.367675in,y=1.196638in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\obsstates_{\text{ethanol}}^{(3)}$ - (g/L)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.428826in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.800701in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.800701in}{1.113304in}}%
\pgfpathlineto{\pgfqpoint{7.428826in}{1.113304in}}%
\pgfpathlineto{\pgfqpoint{7.428826in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.428826in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.491184in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{7.522363in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{7.522363in}{1.074972in}}%
\pgfpathlineto{\pgfqpoint{7.491184in}{1.074972in}}%
\pgfpathlineto{\pgfqpoint{7.491184in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.428826in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.522363in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{7.553542in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{7.553542in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{7.522363in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{7.522363in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.428826in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.553542in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{7.584721in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{7.584721in}{0.357794in}}%
\pgfpathlineto{\pgfqpoint{7.553542in}{0.357794in}}%
\pgfpathlineto{\pgfqpoint{7.553542in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.428826in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.584721in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{7.615900in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{7.615900in}{0.333064in}}%
\pgfpathlineto{\pgfqpoint{7.584721in}{0.333064in}}%
\pgfpathlineto{\pgfqpoint{7.584721in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.428826in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.615900in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{7.647079in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{7.647079in}{0.333064in}}%
\pgfpathlineto{\pgfqpoint{7.615900in}{0.333064in}}%
\pgfpathlineto{\pgfqpoint{7.615900in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.428826in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.647079in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{7.678258in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{7.678258in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{7.647079in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{7.647079in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.428826in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.678258in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{7.709437in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{7.709437in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{7.678258in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{7.678258in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.428826in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.709437in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{7.740616in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{7.740616in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{7.709437in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{7.709437in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.428826in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.740616in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{7.771795in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{7.771795in}{0.333064in}}%
\pgfpathlineto{\pgfqpoint{7.740616in}{0.333064in}}%
\pgfpathlineto{\pgfqpoint{7.740616in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.428826in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.771795in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{7.802974in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{7.802974in}{0.333064in}}%
\pgfpathlineto{\pgfqpoint{7.771795in}{0.333064in}}%
\pgfpathlineto{\pgfqpoint{7.771795in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.428826in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.802974in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{7.834153in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{7.834153in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{7.802974in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{7.802974in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.428826in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.834153in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{7.865332in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{7.865332in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{7.834153in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{7.834153in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.428826in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.865332in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{7.896511in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{7.896511in}{0.382524in}}%
\pgfpathlineto{\pgfqpoint{7.865332in}{0.382524in}}%
\pgfpathlineto{\pgfqpoint{7.865332in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.428826in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.896511in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{7.927690in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{7.927690in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{7.896511in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{7.896511in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.428826in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.927690in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{7.958869in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{7.958869in}{0.333064in}}%
\pgfpathlineto{\pgfqpoint{7.927690in}{0.333064in}}%
\pgfpathlineto{\pgfqpoint{7.927690in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.428826in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.958869in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{7.990048in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{7.990048in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{7.958869in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{7.958869in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.428826in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.990048in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.021227in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.021227in}{0.333064in}}%
\pgfpathlineto{\pgfqpoint{7.990048in}{0.333064in}}%
\pgfpathlineto{\pgfqpoint{7.990048in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.428826in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.021227in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.052406in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.052406in}{0.333064in}}%
\pgfpathlineto{\pgfqpoint{8.021227in}{0.333064in}}%
\pgfpathlineto{\pgfqpoint{8.021227in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.428826in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.052406in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.083585in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.083585in}{0.357794in}}%
\pgfpathlineto{\pgfqpoint{8.052406in}{0.357794in}}%
\pgfpathlineto{\pgfqpoint{8.052406in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.428826in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.083585in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.114763in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.114763in}{0.333064in}}%
\pgfpathlineto{\pgfqpoint{8.083585in}{0.333064in}}%
\pgfpathlineto{\pgfqpoint{8.083585in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.428826in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.114763in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.145942in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.145942in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.114763in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.114763in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.428826in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.145942in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.177121in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.177121in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.145942in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.145942in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.428826in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.177121in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.208300in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.208300in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.177121in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.177121in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.428826in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.208300in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.239479in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.239479in}{0.333064in}}%
\pgfpathlineto{\pgfqpoint{8.208300in}{0.333064in}}%
\pgfpathlineto{\pgfqpoint{8.208300in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.428826in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.239479in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.270658in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.270658in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.239479in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.239479in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.428826in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.270658in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.301837in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.301837in}{0.357794in}}%
\pgfpathlineto{\pgfqpoint{8.270658in}{0.357794in}}%
\pgfpathlineto{\pgfqpoint{8.270658in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.428826in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.301837in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.333016in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.333016in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.301837in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.301837in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.428826in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.333016in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.364195in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.364195in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.333016in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.333016in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.428826in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.364195in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.395374in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.395374in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.364195in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.364195in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.428826in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.395374in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.426553in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.426553in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.395374in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.395374in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.428826in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.426553in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.457732in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.457732in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.426553in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.426553in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.428826in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.457732in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.488911in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.488911in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.457732in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.457732in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.428826in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.488911in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.520090in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.520090in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.488911in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.488911in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.428826in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.520090in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.551269in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.551269in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.520090in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.520090in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.428826in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.551269in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.582448in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.582448in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.551269in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.551269in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.428826in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.582448in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.613627in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.613627in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.582448in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.582448in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.428826in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.613627in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.644806in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.644806in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.613627in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.613627in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.428826in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.644806in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.675985in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.675985in}{0.333064in}}%
\pgfpathlineto{\pgfqpoint{8.644806in}{0.333064in}}%
\pgfpathlineto{\pgfqpoint{8.644806in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.428826in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.675985in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.707164in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.707164in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.675985in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.675985in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.428826in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.707164in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.738343in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.738343in}{0.357794in}}%
\pgfpathlineto{\pgfqpoint{8.707164in}{0.357794in}}%
\pgfpathlineto{\pgfqpoint{8.707164in}{0.308333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.428826in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.491123in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{7.491123in}{1.113304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.491123in}{0.308333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.491123in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.428826in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.234126in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.234126in}{1.113304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234126in}{0.308333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.234126in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.428826in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.428826in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.800701in}{0.308333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.428826in}{0.308333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.267368in, y=0.264931in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.428826in}{0.308333in}}{\pgfqpoint{1.371875in}{0.804971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.428826in}{0.802939in}}%
\pgfpathlineto{\pgfqpoint{8.800701in}{0.802939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.428826in}{0.802939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.203132in, y=0.759536in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.428826in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{7.428826in}{1.113304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.800701in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.800701in}{1.113304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.428826in}{0.308333in}}%
\pgfpathlineto{\pgfqpoint{8.800701in}{0.308333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.428826in}{1.113304in}}%
\pgfpathlineto{\pgfqpoint{8.800701in}{1.113304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.114763in,y=1.196638in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Process STY (g/L.hr)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/bioethanol_states_h.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=13.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{13.000000}{15.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{2.640000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677637in}{0.979392in}}%
\pgfpathlineto{\pgfqpoint{2.249111in}{0.979392in}}%
\pgfpathlineto{\pgfqpoint{2.249111in}{2.245926in}}%
\pgfpathlineto{\pgfqpoint{0.677637in}{2.245926in}}%
\pgfpathlineto{\pgfqpoint{0.677637in}{0.979392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677637in}{0.979392in}}{\pgfqpoint{1.571474in}{1.266534in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748324in}{0.979392in}}%
\pgfpathlineto{\pgfqpoint{0.748324in}{2.245926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748324in}{0.979392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.748324in,y=0.882170in,,top]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677637in}{0.979392in}}{\pgfqpoint{1.571474in}{1.266534in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498718in}{0.979392in}}%
\pgfpathlineto{\pgfqpoint{1.498718in}{2.245926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498718in}{0.979392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.498718in,y=0.882170in,,top]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677637in}{0.979392in}}{\pgfqpoint{1.571474in}{1.266534in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249111in}{0.979392in}}%
\pgfpathlineto{\pgfqpoint{2.249111in}{2.245926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249111in}{0.979392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.249111in,y=0.882170in,,top]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.463374in,y=0.678467in,,top]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (hr)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677637in}{0.979392in}}{\pgfqpoint{1.571474in}{1.266534in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677637in}{1.066739in}}%
\pgfpathlineto{\pgfqpoint{2.249111in}{1.066739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677637in}{1.066739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498819in, y=1.008869in, left, base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677637in}{0.979392in}}{\pgfqpoint{1.571474in}{1.266534in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677637in}{1.325763in}}%
\pgfpathlineto{\pgfqpoint{2.249111in}{1.325763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677637in}{1.325763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498819in, y=1.267893in, left, base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677637in}{0.979392in}}{\pgfqpoint{1.571474in}{1.266534in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677637in}{1.584787in}}%
\pgfpathlineto{\pgfqpoint{2.249111in}{1.584787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677637in}{1.584787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.417222in, y=1.526917in, left, base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{16}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677637in}{0.979392in}}{\pgfqpoint{1.571474in}{1.266534in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677637in}{1.843811in}}%
\pgfpathlineto{\pgfqpoint{2.249111in}{1.843811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677637in}{1.843811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.417222in, y=1.785941in, left, base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{24}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677637in}{0.979392in}}{\pgfqpoint{1.571474in}{1.266534in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677637in}{2.102835in}}%
\pgfpathlineto{\pgfqpoint{2.249111in}{2.102835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677637in}{2.102835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.417222in, y=2.044965in, left, base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{32}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.361667in,y=1.612659in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Conc. (g/L)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677637in}{0.979392in}}{\pgfqpoint{1.571474in}{1.266534in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748324in}{1.373658in}}%
\pgfpathlineto{\pgfqpoint{0.803372in}{1.397384in}}%
\pgfpathlineto{\pgfqpoint{0.857920in}{1.423331in}}%
\pgfpathlineto{\pgfqpoint{0.923978in}{1.454780in}}%
\pgfpathlineto{\pgfqpoint{0.935988in}{1.458207in}}%
\pgfpathlineto{\pgfqpoint{0.947499in}{1.458956in}}%
\pgfpathlineto{\pgfqpoint{0.967516in}{1.457884in}}%
\pgfpathlineto{\pgfqpoint{1.359860in}{1.429047in}}%
\pgfpathlineto{\pgfqpoint{1.772221in}{1.400994in}}%
\pgfpathlineto{\pgfqpoint{2.162062in}{1.376421in}}%
\pgfpathlineto{\pgfqpoint{2.162062in}{1.376421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677637in}{0.979392in}}{\pgfqpoint{1.571474in}{1.266534in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.748324in}{1.066739in}}%
\pgfpathlineto{\pgfqpoint{0.840405in}{1.082179in}}%
\pgfpathlineto{\pgfqpoint{0.950001in}{1.100848in}}%
\pgfpathlineto{\pgfqpoint{1.032073in}{1.107319in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{1.136330in}}%
\pgfpathlineto{\pgfqpoint{1.822265in}{1.164113in}}%
\pgfpathlineto{\pgfqpoint{2.162062in}{1.185951in}}%
\pgfpathlineto{\pgfqpoint{2.162062in}{1.185951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677637in}{0.979392in}}{\pgfqpoint{1.571474in}{1.266534in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.748324in}{2.158579in}}%
\pgfpathlineto{\pgfqpoint{0.783355in}{1.973761in}}%
\pgfpathlineto{\pgfqpoint{0.818886in}{1.774173in}}%
\pgfpathlineto{\pgfqpoint{0.855918in}{1.552959in}}%
\pgfpathlineto{\pgfqpoint{0.921976in}{1.155148in}}%
\pgfpathlineto{\pgfqpoint{0.931985in}{1.109610in}}%
\pgfpathlineto{\pgfqpoint{0.938491in}{1.089806in}}%
\pgfpathlineto{\pgfqpoint{0.943995in}{1.079388in}}%
\pgfpathlineto{\pgfqpoint{0.951002in}{1.071175in}}%
\pgfpathlineto{\pgfqpoint{0.956506in}{1.067741in}}%
\pgfpathlineto{\pgfqpoint{0.961511in}{1.066862in}}%
\pgfpathlineto{\pgfqpoint{2.162062in}{1.066829in}}%
\pgfpathlineto{\pgfqpoint{2.162062in}{1.066829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677637in}{0.979392in}}%
\pgfpathlineto{\pgfqpoint{0.677637in}{2.245926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249111in}{0.979392in}}%
\pgfpathlineto{\pgfqpoint{2.249111in}{2.245926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677637in}{0.979392in}}%
\pgfpathlineto{\pgfqpoint{2.249111in}{0.979392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677637in}{2.245926in}}%
\pgfpathlineto{\pgfqpoint{2.249111in}{2.245926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.463374in,y=2.329260in,,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Flask: $\process^{(1)}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091869in}{0.979392in}}%
\pgfpathlineto{\pgfqpoint{4.663342in}{0.979392in}}%
\pgfpathlineto{\pgfqpoint{4.663342in}{2.245926in}}%
\pgfpathlineto{\pgfqpoint{3.091869in}{2.245926in}}%
\pgfpathlineto{\pgfqpoint{3.091869in}{0.979392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091869in}{0.979392in}}{\pgfqpoint{1.571474in}{1.266534in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163299in}{0.979392in}}%
\pgfpathlineto{\pgfqpoint{3.163299in}{2.245926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163299in}{0.979392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.163299in,y=0.882170in,,top]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091869in}{0.979392in}}{\pgfqpoint{1.571474in}{1.266534in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911978in}{0.979392in}}%
\pgfpathlineto{\pgfqpoint{3.911978in}{2.245926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911978in}{0.979392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.911978in,y=0.882170in,,top]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091869in}{0.979392in}}{\pgfqpoint{1.571474in}{1.266534in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.660657in}{0.979392in}}%
\pgfpathlineto{\pgfqpoint{4.660657in}{2.245926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660657in}{0.979392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.660657in,y=0.882170in,,top]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.877605in,y=0.678467in,,top]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (hr)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091869in}{0.979392in}}{\pgfqpoint{1.571474in}{1.266534in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091869in}{1.066029in}}%
\pgfpathlineto{\pgfqpoint{4.663342in}{1.066029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091869in}{1.066029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.913050in, y=1.008159in, left, base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091869in}{0.979392in}}{\pgfqpoint{1.571474in}{1.266534in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091869in}{1.330416in}}%
\pgfpathlineto{\pgfqpoint{4.663342in}{1.330416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091869in}{1.330416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831454in, y=1.272546in, left, base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091869in}{0.979392in}}{\pgfqpoint{1.571474in}{1.266534in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091869in}{1.594803in}}%
\pgfpathlineto{\pgfqpoint{4.663342in}{1.594803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091869in}{1.594803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831454in, y=1.536932in, left, base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091869in}{0.979392in}}{\pgfqpoint{1.571474in}{1.266534in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091869in}{1.859189in}}%
\pgfpathlineto{\pgfqpoint{4.663342in}{1.859189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091869in}{1.859189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831454in, y=1.801319in, left, base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{45}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091869in}{0.979392in}}{\pgfqpoint{1.571474in}{1.266534in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091869in}{2.123576in}}%
\pgfpathlineto{\pgfqpoint{4.663342in}{2.123576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091869in}{2.123576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831454in, y=2.065706in, left, base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091869in}{0.979392in}}{\pgfqpoint{1.571474in}{1.266534in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163299in}{1.067874in}}%
\pgfpathlineto{\pgfqpoint{3.408889in}{1.069860in}}%
\pgfpathlineto{\pgfqpoint{3.534679in}{1.072900in}}%
\pgfpathlineto{\pgfqpoint{3.618538in}{1.077021in}}%
\pgfpathlineto{\pgfqpoint{3.682931in}{1.082314in}}%
\pgfpathlineto{\pgfqpoint{3.731350in}{1.088441in}}%
\pgfpathlineto{\pgfqpoint{3.770784in}{1.095623in}}%
\pgfpathlineto{\pgfqpoint{3.804727in}{1.104030in}}%
\pgfpathlineto{\pgfqpoint{3.833429in}{1.113361in}}%
\pgfpathlineto{\pgfqpoint{3.858637in}{1.123845in}}%
\pgfpathlineto{\pgfqpoint{3.880850in}{1.135479in}}%
\pgfpathlineto{\pgfqpoint{3.900817in}{1.148458in}}%
\pgfpathlineto{\pgfqpoint{3.918787in}{1.162781in}}%
\pgfpathlineto{\pgfqpoint{3.935509in}{1.178955in}}%
\pgfpathlineto{\pgfqpoint{3.952480in}{1.198570in}}%
\pgfpathlineto{\pgfqpoint{3.967206in}{1.215141in}}%
\pgfpathlineto{\pgfqpoint{3.971948in}{1.217109in}}%
\pgfpathlineto{\pgfqpoint{3.983429in}{1.218082in}}%
\pgfpathlineto{\pgfqpoint{4.313128in}{1.237959in}}%
\pgfpathlineto{\pgfqpoint{4.369284in}{1.239785in}}%
\pgfpathlineto{\pgfqpoint{4.591912in}{1.239785in}}%
\pgfpathlineto{\pgfqpoint{4.591912in}{1.239785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091869in}{0.979392in}}{\pgfqpoint{1.571474in}{1.266534in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.163299in}{1.066739in}}%
\pgfpathlineto{\pgfqpoint{3.552149in}{1.068418in}}%
\pgfpathlineto{\pgfqpoint{3.696159in}{1.071106in}}%
\pgfpathlineto{\pgfqpoint{3.781516in}{1.074765in}}%
\pgfpathlineto{\pgfqpoint{3.842414in}{1.079499in}}%
\pgfpathlineto{\pgfqpoint{3.887589in}{1.085150in}}%
\pgfpathlineto{\pgfqpoint{3.922780in}{1.091725in}}%
\pgfpathlineto{\pgfqpoint{3.952231in}{1.099471in}}%
\pgfpathlineto{\pgfqpoint{3.972447in}{1.104428in}}%
\pgfpathlineto{\pgfqpoint{4.028353in}{1.108449in}}%
\pgfpathlineto{\pgfqpoint{4.194825in}{1.118865in}}%
\pgfpathlineto{\pgfqpoint{4.351064in}{1.126449in}}%
\pgfpathlineto{\pgfqpoint{4.591912in}{1.126449in}}%
\pgfpathlineto{\pgfqpoint{4.591912in}{1.126449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091869in}{0.979392in}}{\pgfqpoint{1.571474in}{1.266534in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.163299in}{1.745105in}}%
\pgfpathlineto{\pgfqpoint{3.214464in}{1.783837in}}%
\pgfpathlineto{\pgfqpoint{3.269871in}{1.828663in}}%
\pgfpathlineto{\pgfqpoint{3.326776in}{1.877623in}}%
\pgfpathlineto{\pgfqpoint{3.394912in}{1.939369in}}%
\pgfpathlineto{\pgfqpoint{3.523198in}{2.056246in}}%
\pgfpathlineto{\pgfqpoint{3.564628in}{2.090527in}}%
\pgfpathlineto{\pgfqpoint{3.595078in}{2.112909in}}%
\pgfpathlineto{\pgfqpoint{3.622532in}{2.130427in}}%
\pgfpathlineto{\pgfqpoint{3.646242in}{2.142995in}}%
\pgfpathlineto{\pgfqpoint{3.666458in}{2.151284in}}%
\pgfpathlineto{\pgfqpoint{3.684179in}{2.156225in}}%
\pgfpathlineto{\pgfqpoint{3.700152in}{2.158403in}}%
\pgfpathlineto{\pgfqpoint{3.714628in}{2.158161in}}%
\pgfpathlineto{\pgfqpoint{3.728105in}{2.155733in}}%
\pgfpathlineto{\pgfqpoint{3.740834in}{2.151209in}}%
\pgfpathlineto{\pgfqpoint{3.753313in}{2.144399in}}%
\pgfpathlineto{\pgfqpoint{3.765543in}{2.135173in}}%
\pgfpathlineto{\pgfqpoint{3.777772in}{2.123135in}}%
\pgfpathlineto{\pgfqpoint{3.790251in}{2.107642in}}%
\pgfpathlineto{\pgfqpoint{3.802980in}{2.088141in}}%
\pgfpathlineto{\pgfqpoint{3.815459in}{2.064778in}}%
\pgfpathlineto{\pgfqpoint{3.828188in}{2.036015in}}%
\pgfpathlineto{\pgfqpoint{3.840917in}{2.001590in}}%
\pgfpathlineto{\pgfqpoint{3.853645in}{1.960610in}}%
\pgfpathlineto{\pgfqpoint{3.866374in}{1.911980in}}%
\pgfpathlineto{\pgfqpoint{3.879103in}{1.854399in}}%
\pgfpathlineto{\pgfqpoint{3.891832in}{1.786360in}}%
\pgfpathlineto{\pgfqpoint{3.904560in}{1.706119in}}%
\pgfpathlineto{\pgfqpoint{3.917289in}{1.611334in}}%
\pgfpathlineto{\pgfqpoint{3.930018in}{1.499410in}}%
\pgfpathlineto{\pgfqpoint{3.942996in}{1.365185in}}%
\pgfpathlineto{\pgfqpoint{3.960217in}{1.160253in}}%
\pgfpathlineto{\pgfqpoint{3.967206in}{1.091465in}}%
\pgfpathlineto{\pgfqpoint{3.970450in}{1.076876in}}%
\pgfpathlineto{\pgfqpoint{3.973196in}{1.072843in}}%
\pgfpathlineto{\pgfqpoint{3.976939in}{1.071682in}}%
\pgfpathlineto{\pgfqpoint{3.990916in}{1.071539in}}%
\pgfpathlineto{\pgfqpoint{4.276189in}{1.073491in}}%
\pgfpathlineto{\pgfqpoint{4.407969in}{1.075289in}}%
\pgfpathlineto{\pgfqpoint{4.591912in}{1.075289in}}%
\pgfpathlineto{\pgfqpoint{4.591912in}{1.075289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091869in}{0.979392in}}%
\pgfpathlineto{\pgfqpoint{3.091869in}{2.245926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663342in}{0.979392in}}%
\pgfpathlineto{\pgfqpoint{4.663342in}{2.245926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091869in}{0.979392in}}%
\pgfpathlineto{\pgfqpoint{4.663342in}{0.979392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091869in}{2.245926in}}%
\pgfpathlineto{\pgfqpoint{4.663342in}{2.245926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.877605in,y=2.329260in,,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Seed: $\process^{(2)}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506100in}{0.979392in}}%
\pgfpathlineto{\pgfqpoint{7.077574in}{0.979392in}}%
\pgfpathlineto{\pgfqpoint{7.077574in}{2.245926in}}%
\pgfpathlineto{\pgfqpoint{5.506100in}{2.245926in}}%
\pgfpathlineto{\pgfqpoint{5.506100in}{0.979392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.506100in}{0.979392in}}{\pgfqpoint{1.571474in}{1.266534in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577531in}{0.979392in}}%
\pgfpathlineto{\pgfqpoint{5.577531in}{2.245926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.577531in}{0.979392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.577531in,y=0.882170in,,top]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.506100in}{0.979392in}}{\pgfqpoint{1.571474in}{1.266534in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.318399in}{0.979392in}}%
\pgfpathlineto{\pgfqpoint{6.318399in}{2.245926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.318399in}{0.979392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.318399in,y=0.882170in,,top]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.506100in}{0.979392in}}{\pgfqpoint{1.571474in}{1.266534in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.059267in}{0.979392in}}%
\pgfpathlineto{\pgfqpoint{7.059267in}{2.245926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.059267in}{0.979392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.059267in,y=0.882170in,,top]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.291837in,y=0.678467in,,top]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (hr)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.506100in}{0.979392in}}{\pgfqpoint{1.571474in}{1.266534in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506100in}{1.050332in}}%
\pgfpathlineto{\pgfqpoint{7.077574in}{1.050332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.506100in}{1.050332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.327281in, y=0.992462in, left, base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.506100in}{0.979392in}}{\pgfqpoint{1.571474in}{1.266534in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506100in}{1.409985in}}%
\pgfpathlineto{\pgfqpoint{7.077574in}{1.409985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.506100in}{1.409985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.245685in, y=1.352115in, left, base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.506100in}{0.979392in}}{\pgfqpoint{1.571474in}{1.266534in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506100in}{1.769639in}}%
\pgfpathlineto{\pgfqpoint{7.077574in}{1.769639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.506100in}{1.769639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.245685in, y=1.711769in, left, base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.506100in}{0.979392in}}{\pgfqpoint{1.571474in}{1.266534in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506100in}{2.129292in}}%
\pgfpathlineto{\pgfqpoint{7.077574in}{2.129292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.506100in}{2.129292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.245685in, y=2.071422in, left, base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{45}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.506100in}{0.979392in}}{\pgfqpoint{1.571474in}{1.266534in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.577531in}{1.121242in}}%
\pgfpathlineto{\pgfqpoint{5.624953in}{1.131415in}}%
\pgfpathlineto{\pgfqpoint{5.666745in}{1.142588in}}%
\pgfpathlineto{\pgfqpoint{5.705869in}{1.155335in}}%
\pgfpathlineto{\pgfqpoint{5.741732in}{1.169331in}}%
\pgfpathlineto{\pgfqpoint{5.774039in}{1.184302in}}%
\pgfpathlineto{\pgfqpoint{5.803382in}{1.200330in}}%
\pgfpathlineto{\pgfqpoint{5.830353in}{1.217573in}}%
\pgfpathlineto{\pgfqpoint{5.855547in}{1.236291in}}%
\pgfpathlineto{\pgfqpoint{5.879555in}{1.256914in}}%
\pgfpathlineto{\pgfqpoint{5.901784in}{1.278972in}}%
\pgfpathlineto{\pgfqpoint{5.922532in}{1.302701in}}%
\pgfpathlineto{\pgfqpoint{5.942093in}{1.328429in}}%
\pgfpathlineto{\pgfqpoint{5.961655in}{1.357911in}}%
\pgfpathlineto{\pgfqpoint{5.998704in}{1.415426in}}%
\pgfpathlineto{\pgfqpoint{6.007596in}{1.421890in}}%
\pgfpathlineto{\pgfqpoint{6.171501in}{1.527906in}}%
\pgfpathlineto{\pgfqpoint{6.356154in}{1.648900in}}%
\pgfpathlineto{\pgfqpoint{6.430845in}{1.694519in}}%
\pgfpathlineto{\pgfqpoint{6.502276in}{1.735074in}}%
\pgfpathlineto{\pgfqpoint{6.560072in}{1.765327in}}%
\pgfpathlineto{\pgfqpoint{6.617572in}{1.792966in}}%
\pgfpathlineto{\pgfqpoint{6.672998in}{1.817224in}}%
\pgfpathlineto{\pgfqpoint{6.728127in}{1.839036in}}%
\pgfpathlineto{\pgfqpoint{6.787998in}{1.860181in}}%
\pgfpathlineto{\pgfqpoint{6.846091in}{1.878287in}}%
\pgfpathlineto{\pgfqpoint{6.900627in}{1.893265in}}%
\pgfpathlineto{\pgfqpoint{6.959609in}{1.907433in}}%
\pgfpathlineto{\pgfqpoint{7.006143in}{1.917242in}}%
\pgfpathlineto{\pgfqpoint{7.006143in}{1.917242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.506100in}{0.979392in}}{\pgfqpoint{1.571474in}{1.266534in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.577531in}{1.074990in}}%
\pgfpathlineto{\pgfqpoint{5.666152in}{1.081639in}}%
\pgfpathlineto{\pgfqpoint{5.739361in}{1.089323in}}%
\pgfpathlineto{\pgfqpoint{5.798936in}{1.097726in}}%
\pgfpathlineto{\pgfqpoint{5.848433in}{1.106884in}}%
\pgfpathlineto{\pgfqpoint{5.891114in}{1.116991in}}%
\pgfpathlineto{\pgfqpoint{5.927274in}{1.127790in}}%
\pgfpathlineto{\pgfqpoint{5.958988in}{1.139562in}}%
\pgfpathlineto{\pgfqpoint{6.007596in}{1.158352in}}%
\pgfpathlineto{\pgfqpoint{6.226038in}{1.212192in}}%
\pgfpathlineto{\pgfqpoint{6.372159in}{1.247292in}}%
\pgfpathlineto{\pgfqpoint{6.474118in}{1.269496in}}%
\pgfpathlineto{\pgfqpoint{6.567186in}{1.287469in}}%
\pgfpathlineto{\pgfqpoint{6.656992in}{1.302507in}}%
\pgfpathlineto{\pgfqpoint{6.744132in}{1.314912in}}%
\pgfpathlineto{\pgfqpoint{6.840460in}{1.326256in}}%
\pgfpathlineto{\pgfqpoint{6.938565in}{1.335513in}}%
\pgfpathlineto{\pgfqpoint{7.006143in}{1.340713in}}%
\pgfpathlineto{\pgfqpoint{7.006143in}{1.340713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.506100in}{0.979392in}}{\pgfqpoint{1.571474in}{1.266534in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.577531in}{1.934458in}}%
\pgfpathlineto{\pgfqpoint{5.620211in}{2.004891in}}%
\pgfpathlineto{\pgfqpoint{5.650147in}{2.050252in}}%
\pgfpathlineto{\pgfqpoint{5.674747in}{2.083463in}}%
\pgfpathlineto{\pgfqpoint{5.696384in}{2.109095in}}%
\pgfpathlineto{\pgfqpoint{5.715057in}{2.127947in}}%
\pgfpathlineto{\pgfqpoint{5.731358in}{2.141378in}}%
\pgfpathlineto{\pgfqpoint{5.745585in}{2.150328in}}%
\pgfpathlineto{\pgfqpoint{5.758330in}{2.155770in}}%
\pgfpathlineto{\pgfqpoint{5.769593in}{2.158250in}}%
\pgfpathlineto{\pgfqpoint{5.779967in}{2.158349in}}%
\pgfpathlineto{\pgfqpoint{5.790044in}{2.156208in}}%
\pgfpathlineto{\pgfqpoint{5.799825in}{2.151798in}}%
\pgfpathlineto{\pgfqpoint{5.809606in}{2.144860in}}%
\pgfpathlineto{\pgfqpoint{5.819387in}{2.135151in}}%
\pgfpathlineto{\pgfqpoint{5.829464in}{2.121977in}}%
\pgfpathlineto{\pgfqpoint{5.840134in}{2.104194in}}%
\pgfpathlineto{\pgfqpoint{5.851101in}{2.081421in}}%
\pgfpathlineto{\pgfqpoint{5.862660in}{2.052017in}}%
\pgfpathlineto{\pgfqpoint{5.874516in}{2.015536in}}%
\pgfpathlineto{\pgfqpoint{5.886372in}{1.971732in}}%
\pgfpathlineto{\pgfqpoint{5.898524in}{1.918205in}}%
\pgfpathlineto{\pgfqpoint{5.910972in}{1.853121in}}%
\pgfpathlineto{\pgfqpoint{5.923717in}{1.774305in}}%
\pgfpathlineto{\pgfqpoint{5.936462in}{1.681435in}}%
\pgfpathlineto{\pgfqpoint{5.949800in}{1.567317in}}%
\pgfpathlineto{\pgfqpoint{5.964027in}{1.425352in}}%
\pgfpathlineto{\pgfqpoint{5.995741in}{1.096232in}}%
\pgfpathlineto{\pgfqpoint{5.999594in}{1.081695in}}%
\pgfpathlineto{\pgfqpoint{6.003150in}{1.075831in}}%
\pgfpathlineto{\pgfqpoint{6.007003in}{1.073549in}}%
\pgfpathlineto{\pgfqpoint{6.013820in}{1.072543in}}%
\pgfpathlineto{\pgfqpoint{6.053537in}{1.071521in}}%
\pgfpathlineto{\pgfqpoint{6.181579in}{1.069252in}}%
\pgfpathlineto{\pgfqpoint{6.311991in}{1.067800in}}%
\pgfpathlineto{\pgfqpoint{6.408615in}{1.067172in}}%
\pgfpathlineto{\pgfqpoint{6.444183in}{1.066990in}}%
\pgfpathlineto{\pgfqpoint{6.817341in}{1.067948in}}%
\pgfpathlineto{\pgfqpoint{6.978875in}{1.070471in}}%
\pgfpathlineto{\pgfqpoint{6.999919in}{1.070978in}}%
\pgfpathlineto{\pgfqpoint{7.006143in}{1.071136in}}%
\pgfpathlineto{\pgfqpoint{7.006143in}{1.071136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506100in}{0.979392in}}%
\pgfpathlineto{\pgfqpoint{5.506100in}{2.245926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.077574in}{0.979392in}}%
\pgfpathlineto{\pgfqpoint{7.077574in}{2.245926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506100in}{0.979392in}}%
\pgfpathlineto{\pgfqpoint{7.077574in}{0.979392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506100in}{2.245926in}}%
\pgfpathlineto{\pgfqpoint{7.077574in}{2.245926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.291837in,y=2.329260in,,base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Production: $\process^{(3)}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249111in}{1.220037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.346333in, y=1.162167in, left, base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.32}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249111in}{1.498962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.346333in, y=1.441092in, left, base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.35}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249111in}{1.777888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.346333in, y=1.720018in, left, base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.38}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249111in}{2.056813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.346333in, y=1.998943in, left, base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.41}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677637in}{0.979392in}}{\pgfqpoint{1.571474in}{1.266534in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{16.000000pt}{4.000000pt}{2.500000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.748324in}{1.612659in}}%
\pgfpathlineto{\pgfqpoint{2.162062in}{1.612659in}}%
\pgfpathlineto{\pgfqpoint{2.162062in}{1.612659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677637in}{0.979392in}}%
\pgfpathlineto{\pgfqpoint{0.677637in}{2.245926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249111in}{0.979392in}}%
\pgfpathlineto{\pgfqpoint{2.249111in}{2.245926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677637in}{0.979392in}}%
\pgfpathlineto{\pgfqpoint{2.249111in}{0.979392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677637in}{2.245926in}}%
\pgfpathlineto{\pgfqpoint{2.249111in}{2.245926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663342in}{0.995550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.760564in, y=0.937680in, left, base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663342in}{1.286338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.760564in, y=1.228468in, left, base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663342in}{1.577126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.760564in, y=1.519256in, left, base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{300}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663342in}{1.867914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.760564in, y=1.810044in, left, base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663342in}{2.158703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.760564in, y=2.100832in, left, base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.091869in}{0.979392in}}{\pgfqpoint{1.571474in}{1.266534in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{16.000000pt}{4.000000pt}{2.500000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.163299in}{1.066739in}}%
\pgfpathlineto{\pgfqpoint{3.238424in}{1.079065in}}%
\pgfpathlineto{\pgfqpoint{3.307309in}{1.092591in}}%
\pgfpathlineto{\pgfqpoint{3.370952in}{1.107326in}}%
\pgfpathlineto{\pgfqpoint{3.430103in}{1.123285in}}%
\pgfpathlineto{\pgfqpoint{3.485261in}{1.140449in}}%
\pgfpathlineto{\pgfqpoint{3.537174in}{1.158914in}}%
\pgfpathlineto{\pgfqpoint{3.586342in}{1.178749in}}%
\pgfpathlineto{\pgfqpoint{3.633014in}{1.199968in}}%
\pgfpathlineto{\pgfqpoint{3.677440in}{1.222593in}}%
\pgfpathlineto{\pgfqpoint{3.720119in}{1.246823in}}%
\pgfpathlineto{\pgfqpoint{3.761050in}{1.272616in}}%
\pgfpathlineto{\pgfqpoint{3.800484in}{1.300086in}}%
\pgfpathlineto{\pgfqpoint{3.838670in}{1.329390in}}%
\pgfpathlineto{\pgfqpoint{3.875858in}{1.360741in}}%
\pgfpathlineto{\pgfqpoint{3.912048in}{1.394175in}}%
\pgfpathlineto{\pgfqpoint{3.947239in}{1.429714in}}%
\pgfpathlineto{\pgfqpoint{3.981681in}{1.467654in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{1.508373in}}%
\pgfpathlineto{\pgfqpoint{4.048819in}{1.551673in}}%
\pgfpathlineto{\pgfqpoint{4.081515in}{1.597975in}}%
\pgfpathlineto{\pgfqpoint{4.113960in}{1.647813in}}%
\pgfpathlineto{\pgfqpoint{4.145907in}{1.700990in}}%
\pgfpathlineto{\pgfqpoint{4.177604in}{1.758111in}}%
\pgfpathlineto{\pgfqpoint{4.209051in}{1.819427in}}%
\pgfpathlineto{\pgfqpoint{4.240249in}{1.885201in}}%
\pgfpathlineto{\pgfqpoint{4.271198in}{1.955709in}}%
\pgfpathlineto{\pgfqpoint{4.301896in}{2.031240in}}%
\pgfpathlineto{\pgfqpoint{4.332345in}{2.112095in}}%
\pgfpathlineto{\pgfqpoint{4.350315in}{2.158579in}}%
\pgfpathlineto{\pgfqpoint{4.591912in}{2.158579in}}%
\pgfpathlineto{\pgfqpoint{4.591912in}{2.158579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091869in}{0.979392in}}%
\pgfpathlineto{\pgfqpoint{3.091869in}{2.245926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663342in}{0.979392in}}%
\pgfpathlineto{\pgfqpoint{4.663342in}{2.245926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091869in}{0.979392in}}%
\pgfpathlineto{\pgfqpoint{4.663342in}{0.979392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091869in}{2.245926in}}%
\pgfpathlineto{\pgfqpoint{4.663342in}{2.245926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.077574in}{1.224732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.174796in, y=1.166862in, left, base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.077574in}{1.495560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.174796in, y=1.437690in, left, base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.077574in}{1.766388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.174796in, y=1.708518in, left, base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.077574in}{2.037217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.174796in, y=1.979346in, left, base]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{16000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.638333in,y=1.612659in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Volume (L)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.506100in}{0.979392in}}{\pgfqpoint{1.571474in}{1.266534in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{16.000000pt}{4.000000pt}{2.500000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.577531in}{1.066739in}}%
\pgfpathlineto{\pgfqpoint{5.696384in}{1.073425in}}%
\pgfpathlineto{\pgfqpoint{5.796861in}{1.081246in}}%
\pgfpathlineto{\pgfqpoint{5.884001in}{1.090208in}}%
\pgfpathlineto{\pgfqpoint{5.961063in}{1.100321in}}%
\pgfpathlineto{\pgfqpoint{6.030122in}{1.111581in}}%
\pgfpathlineto{\pgfqpoint{6.092957in}{1.124045in}}%
\pgfpathlineto{\pgfqpoint{6.150457in}{1.137685in}}%
\pgfpathlineto{\pgfqpoint{6.203512in}{1.152519in}}%
\pgfpathlineto{\pgfqpoint{6.253009in}{1.168640in}}%
\pgfpathlineto{\pgfqpoint{6.299543in}{1.186122in}}%
\pgfpathlineto{\pgfqpoint{6.343409in}{1.204974in}}%
\pgfpathlineto{\pgfqpoint{6.384904in}{1.225221in}}%
\pgfpathlineto{\pgfqpoint{6.424324in}{1.246918in}}%
\pgfpathlineto{\pgfqpoint{6.461966in}{1.270152in}}%
\pgfpathlineto{\pgfqpoint{6.498126in}{1.295063in}}%
\pgfpathlineto{\pgfqpoint{6.533100in}{1.321848in}}%
\pgfpathlineto{\pgfqpoint{6.566889in}{1.350512in}}%
\pgfpathlineto{\pgfqpoint{6.599789in}{1.381335in}}%
\pgfpathlineto{\pgfqpoint{6.631799in}{1.414366in}}%
\pgfpathlineto{\pgfqpoint{6.663217in}{1.449996in}}%
\pgfpathlineto{\pgfqpoint{6.694042in}{1.488346in}}%
\pgfpathlineto{\pgfqpoint{6.724274in}{1.529537in}}%
\pgfpathlineto{\pgfqpoint{6.753913in}{1.573685in}}%
\pgfpathlineto{\pgfqpoint{6.783256in}{1.621401in}}%
\pgfpathlineto{\pgfqpoint{6.812302in}{1.672925in}}%
\pgfpathlineto{\pgfqpoint{6.841052in}{1.728504in}}%
\pgfpathlineto{\pgfqpoint{6.869506in}{1.788399in}}%
\pgfpathlineto{\pgfqpoint{6.897663in}{1.852881in}}%
\pgfpathlineto{\pgfqpoint{6.925821in}{1.923002in}}%
\pgfpathlineto{\pgfqpoint{6.953681in}{1.998419in}}%
\pgfpathlineto{\pgfqpoint{6.981542in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{7.006143in}{2.158579in}}%
\pgfpathlineto{\pgfqpoint{7.006143in}{2.158579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506100in}{0.979392in}}%
\pgfpathlineto{\pgfqpoint{5.506100in}{2.245926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.077574in}{0.979392in}}%
\pgfpathlineto{\pgfqpoint{7.077574in}{2.245926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506100in}{0.979392in}}%
\pgfpathlineto{\pgfqpoint{7.077574in}{0.979392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506100in}{2.245926in}}%
\pgfpathlineto{\pgfqpoint{7.077574in}{2.245926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778837in}{0.299305in}}%
\pgfpathlineto{\pgfqpoint{0.987170in}{0.299305in}}%
\pgfpathlineto{\pgfqpoint{1.195504in}{0.299305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362170in,y=0.226389in,left,base]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Biomass}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.485426in}{0.299305in}}%
\pgfpathlineto{\pgfqpoint{2.693759in}{0.299305in}}%
\pgfpathlineto{\pgfqpoint{2.902092in}{0.299305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.068759in,y=0.226389in,left,base]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Product}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.500000pt}{4.125000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.178959in}{0.299305in}}%
\pgfpathlineto{\pgfqpoint{4.387292in}{0.299305in}}%
\pgfpathlineto{\pgfqpoint{4.595625in}{0.299305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.762292in,y=0.226389in,left,base]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Substrate}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{16.000000pt}{4.000000pt}{2.500000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.996009in}{0.299305in}}%
\pgfpathlineto{\pgfqpoint{6.204342in}{0.299305in}}%
\pgfpathlineto{\pgfqpoint{6.412675in}{0.299305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.579342in,y=0.226389in,left,base]{\color{textcolor}{\rmfamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Volume}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/bioethanolmultistageseedtrain_results.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.905635in}{2.382382in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.905635in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.905635in}{2.382382in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.382382in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626081in}{0.730556in}}%
\pgfpathlineto{\pgfqpoint{3.069236in}{0.730556in}}%
\pgfpathlineto{\pgfqpoint{3.069236in}{2.101132in}}%
\pgfpathlineto{\pgfqpoint{0.626081in}{2.101132in}}%
\pgfpathlineto{\pgfqpoint{0.626081in}{0.730556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626081in}{0.730556in}}{\pgfqpoint{2.443155in}{1.370576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.638176in}{0.800657in}}{\pgfqpoint{3.057141in}{1.953901in}}{%
\pgfpathmoveto{\pgfqpoint{0.638176in}{1.068404in}}%
\pgfpathlineto{\pgfqpoint{0.638176in}{0.800657in}}%
\pgfpathlineto{\pgfqpoint{0.662365in}{0.839492in}}%
\pgfpathlineto{\pgfqpoint{0.686555in}{0.845761in}}%
\pgfpathlineto{\pgfqpoint{0.710745in}{0.845761in}}%
\pgfpathlineto{\pgfqpoint{0.734934in}{0.845761in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.845761in}}%
\pgfpathlineto{\pgfqpoint{0.783314in}{0.845761in}}%
\pgfpathlineto{\pgfqpoint{0.807503in}{0.845761in}}%
\pgfpathlineto{\pgfqpoint{0.831693in}{0.845665in}}%
\pgfpathlineto{\pgfqpoint{0.855883in}{0.845665in}}%
\pgfpathlineto{\pgfqpoint{0.880072in}{0.842242in}}%
\pgfpathlineto{\pgfqpoint{0.904262in}{0.842242in}}%
\pgfpathlineto{\pgfqpoint{0.928451in}{0.842242in}}%
\pgfpathlineto{\pgfqpoint{0.952641in}{0.889064in}}%
\pgfpathlineto{\pgfqpoint{0.976831in}{0.889064in}}%
\pgfpathlineto{\pgfqpoint{1.001020in}{0.986908in}}%
\pgfpathlineto{\pgfqpoint{1.025210in}{0.986908in}}%
\pgfpathlineto{\pgfqpoint{1.049400in}{0.986908in}}%
\pgfpathlineto{\pgfqpoint{1.073589in}{0.986908in}}%
\pgfpathlineto{\pgfqpoint{1.097779in}{0.987620in}}%
\pgfpathlineto{\pgfqpoint{1.121969in}{0.987844in}}%
\pgfpathlineto{\pgfqpoint{1.146158in}{0.987246in}}%
\pgfpathlineto{\pgfqpoint{1.170348in}{1.058301in}}%
\pgfpathlineto{\pgfqpoint{1.194538in}{1.071284in}}%
\pgfpathlineto{\pgfqpoint{1.218727in}{1.102464in}}%
\pgfpathlineto{\pgfqpoint{1.242917in}{1.114774in}}%
\pgfpathlineto{\pgfqpoint{1.267107in}{1.115297in}}%
\pgfpathlineto{\pgfqpoint{1.291296in}{1.119247in}}%
\pgfpathlineto{\pgfqpoint{1.315486in}{1.119247in}}%
\pgfpathlineto{\pgfqpoint{1.339676in}{1.132953in}}%
\pgfpathlineto{\pgfqpoint{1.363865in}{1.133559in}}%
\pgfpathlineto{\pgfqpoint{1.388055in}{1.133559in}}%
\pgfpathlineto{\pgfqpoint{1.412244in}{1.142414in}}%
\pgfpathlineto{\pgfqpoint{1.436434in}{1.143000in}}%
\pgfpathlineto{\pgfqpoint{1.460624in}{1.136459in}}%
\pgfpathlineto{\pgfqpoint{1.484813in}{1.146622in}}%
\pgfpathlineto{\pgfqpoint{1.509003in}{1.148565in}}%
\pgfpathlineto{\pgfqpoint{1.533193in}{1.148565in}}%
\pgfpathlineto{\pgfqpoint{1.557382in}{1.140603in}}%
\pgfpathlineto{\pgfqpoint{1.581572in}{1.122650in}}%
\pgfpathlineto{\pgfqpoint{1.605762in}{1.127983in}}%
\pgfpathlineto{\pgfqpoint{1.629951in}{1.127983in}}%
\pgfpathlineto{\pgfqpoint{1.654141in}{1.127983in}}%
\pgfpathlineto{\pgfqpoint{1.678331in}{1.128970in}}%
\pgfpathlineto{\pgfqpoint{1.702520in}{1.128970in}}%
\pgfpathlineto{\pgfqpoint{1.726710in}{1.129475in}}%
\pgfpathlineto{\pgfqpoint{1.750900in}{1.130585in}}%
\pgfpathlineto{\pgfqpoint{1.775089in}{1.129128in}}%
\pgfpathlineto{\pgfqpoint{1.799279in}{1.139110in}}%
\pgfpathlineto{\pgfqpoint{1.823469in}{1.143090in}}%
\pgfpathlineto{\pgfqpoint{1.847658in}{1.143090in}}%
\pgfpathlineto{\pgfqpoint{1.871848in}{1.142927in}}%
\pgfpathlineto{\pgfqpoint{1.896038in}{1.141511in}}%
\pgfpathlineto{\pgfqpoint{1.920227in}{1.141511in}}%
\pgfpathlineto{\pgfqpoint{1.944417in}{1.160177in}}%
\pgfpathlineto{\pgfqpoint{1.968606in}{1.160177in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.190406in}}%
\pgfpathlineto{\pgfqpoint{2.016986in}{1.201870in}}%
\pgfpathlineto{\pgfqpoint{2.041175in}{1.214291in}}%
\pgfpathlineto{\pgfqpoint{2.065365in}{1.215664in}}%
\pgfpathlineto{\pgfqpoint{2.089555in}{1.215664in}}%
\pgfpathlineto{\pgfqpoint{2.113744in}{1.215664in}}%
\pgfpathlineto{\pgfqpoint{2.137934in}{1.219308in}}%
\pgfpathlineto{\pgfqpoint{2.162124in}{1.219308in}}%
\pgfpathlineto{\pgfqpoint{2.186313in}{1.236172in}}%
\pgfpathlineto{\pgfqpoint{2.210503in}{1.236172in}}%
\pgfpathlineto{\pgfqpoint{2.234693in}{1.236172in}}%
\pgfpathlineto{\pgfqpoint{2.258882in}{1.236172in}}%
\pgfpathlineto{\pgfqpoint{2.283072in}{1.236172in}}%
\pgfpathlineto{\pgfqpoint{2.307262in}{1.236172in}}%
\pgfpathlineto{\pgfqpoint{2.331451in}{1.235101in}}%
\pgfpathlineto{\pgfqpoint{2.355641in}{1.297120in}}%
\pgfpathlineto{\pgfqpoint{2.379831in}{1.299755in}}%
\pgfpathlineto{\pgfqpoint{2.404020in}{1.299755in}}%
\pgfpathlineto{\pgfqpoint{2.428210in}{1.333608in}}%
\pgfpathlineto{\pgfqpoint{2.452399in}{1.332072in}}%
\pgfpathlineto{\pgfqpoint{2.476589in}{1.336517in}}%
\pgfpathlineto{\pgfqpoint{2.500779in}{1.343119in}}%
\pgfpathlineto{\pgfqpoint{2.524968in}{1.343119in}}%
\pgfpathlineto{\pgfqpoint{2.549158in}{1.345567in}}%
\pgfpathlineto{\pgfqpoint{2.573348in}{1.350633in}}%
\pgfpathlineto{\pgfqpoint{2.597537in}{1.360634in}}%
\pgfpathlineto{\pgfqpoint{2.621727in}{1.360634in}}%
\pgfpathlineto{\pgfqpoint{2.645917in}{1.360634in}}%
\pgfpathlineto{\pgfqpoint{2.670106in}{1.360634in}}%
\pgfpathlineto{\pgfqpoint{2.694296in}{1.361639in}}%
\pgfpathlineto{\pgfqpoint{2.718486in}{1.385917in}}%
\pgfpathlineto{\pgfqpoint{2.742675in}{1.412145in}}%
\pgfpathlineto{\pgfqpoint{2.766865in}{1.412145in}}%
\pgfpathlineto{\pgfqpoint{2.791055in}{1.421023in}}%
\pgfpathlineto{\pgfqpoint{2.815244in}{1.421023in}}%
\pgfpathlineto{\pgfqpoint{2.839434in}{1.421023in}}%
\pgfpathlineto{\pgfqpoint{2.863624in}{1.422046in}}%
\pgfpathlineto{\pgfqpoint{2.887813in}{1.427191in}}%
\pgfpathlineto{\pgfqpoint{2.912003in}{1.427191in}}%
\pgfpathlineto{\pgfqpoint{2.936192in}{1.427191in}}%
\pgfpathlineto{\pgfqpoint{2.960382in}{1.435563in}}%
\pgfpathlineto{\pgfqpoint{2.984572in}{1.453652in}}%
\pgfpathlineto{\pgfqpoint{3.008761in}{1.462885in}}%
\pgfpathlineto{\pgfqpoint{3.032951in}{1.462885in}}%
\pgfpathlineto{\pgfqpoint{3.057141in}{1.462885in}}%
\pgfpathlineto{\pgfqpoint{3.057141in}{1.947313in}}%
\pgfpathlineto{\pgfqpoint{3.057141in}{1.947313in}}%
\pgfpathlineto{\pgfqpoint{3.032951in}{1.947313in}}%
\pgfpathlineto{\pgfqpoint{3.008761in}{1.947313in}}%
\pgfpathlineto{\pgfqpoint{2.984572in}{1.948571in}}%
\pgfpathlineto{\pgfqpoint{2.960382in}{1.953901in}}%
\pgfpathlineto{\pgfqpoint{2.936192in}{1.943817in}}%
\pgfpathlineto{\pgfqpoint{2.912003in}{1.943817in}}%
\pgfpathlineto{\pgfqpoint{2.887813in}{1.943817in}}%
\pgfpathlineto{\pgfqpoint{2.863624in}{1.945317in}}%
\pgfpathlineto{\pgfqpoint{2.839434in}{1.944289in}}%
\pgfpathlineto{\pgfqpoint{2.815244in}{1.944289in}}%
\pgfpathlineto{\pgfqpoint{2.791055in}{1.944289in}}%
\pgfpathlineto{\pgfqpoint{2.766865in}{1.946901in}}%
\pgfpathlineto{\pgfqpoint{2.742675in}{1.946901in}}%
\pgfpathlineto{\pgfqpoint{2.718486in}{1.929270in}}%
\pgfpathlineto{\pgfqpoint{2.694296in}{1.923700in}}%
\pgfpathlineto{\pgfqpoint{2.670106in}{1.915933in}}%
\pgfpathlineto{\pgfqpoint{2.645917in}{1.915933in}}%
\pgfpathlineto{\pgfqpoint{2.621727in}{1.915933in}}%
\pgfpathlineto{\pgfqpoint{2.597537in}{1.915933in}}%
\pgfpathlineto{\pgfqpoint{2.573348in}{1.910783in}}%
\pgfpathlineto{\pgfqpoint{2.549158in}{1.909582in}}%
\pgfpathlineto{\pgfqpoint{2.524968in}{1.908613in}}%
\pgfpathlineto{\pgfqpoint{2.500779in}{1.908613in}}%
\pgfpathlineto{\pgfqpoint{2.476589in}{1.905987in}}%
\pgfpathlineto{\pgfqpoint{2.452399in}{1.906901in}}%
\pgfpathlineto{\pgfqpoint{2.428210in}{1.895795in}}%
\pgfpathlineto{\pgfqpoint{2.404020in}{1.890914in}}%
\pgfpathlineto{\pgfqpoint{2.379831in}{1.890914in}}%
\pgfpathlineto{\pgfqpoint{2.355641in}{1.885917in}}%
\pgfpathlineto{\pgfqpoint{2.331451in}{1.889039in}}%
\pgfpathlineto{\pgfqpoint{2.307262in}{1.879196in}}%
\pgfpathlineto{\pgfqpoint{2.283072in}{1.879196in}}%
\pgfpathlineto{\pgfqpoint{2.258882in}{1.879196in}}%
\pgfpathlineto{\pgfqpoint{2.234693in}{1.879196in}}%
\pgfpathlineto{\pgfqpoint{2.210503in}{1.879196in}}%
\pgfpathlineto{\pgfqpoint{2.186313in}{1.879196in}}%
\pgfpathlineto{\pgfqpoint{2.162124in}{1.869516in}}%
\pgfpathlineto{\pgfqpoint{2.137934in}{1.869516in}}%
\pgfpathlineto{\pgfqpoint{2.113744in}{1.867920in}}%
\pgfpathlineto{\pgfqpoint{2.089555in}{1.867920in}}%
\pgfpathlineto{\pgfqpoint{2.065365in}{1.867920in}}%
\pgfpathlineto{\pgfqpoint{2.041175in}{1.867355in}}%
\pgfpathlineto{\pgfqpoint{2.016986in}{1.867815in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.868570in}}%
\pgfpathlineto{\pgfqpoint{1.968606in}{1.871799in}}%
\pgfpathlineto{\pgfqpoint{1.944417in}{1.871799in}}%
\pgfpathlineto{\pgfqpoint{1.920227in}{1.874517in}}%
\pgfpathlineto{\pgfqpoint{1.896038in}{1.874517in}}%
\pgfpathlineto{\pgfqpoint{1.871848in}{1.859430in}}%
\pgfpathlineto{\pgfqpoint{1.847658in}{1.858469in}}%
\pgfpathlineto{\pgfqpoint{1.823469in}{1.858469in}}%
\pgfpathlineto{\pgfqpoint{1.799279in}{1.702730in}}%
\pgfpathlineto{\pgfqpoint{1.775089in}{1.700067in}}%
\pgfpathlineto{\pgfqpoint{1.750900in}{1.680610in}}%
\pgfpathlineto{\pgfqpoint{1.726710in}{1.679442in}}%
\pgfpathlineto{\pgfqpoint{1.702520in}{1.678125in}}%
\pgfpathlineto{\pgfqpoint{1.678331in}{1.678125in}}%
\pgfpathlineto{\pgfqpoint{1.654141in}{1.675694in}}%
\pgfpathlineto{\pgfqpoint{1.629951in}{1.675694in}}%
\pgfpathlineto{\pgfqpoint{1.605762in}{1.675694in}}%
\pgfpathlineto{\pgfqpoint{1.581572in}{1.664964in}}%
\pgfpathlineto{\pgfqpoint{1.557382in}{1.602353in}}%
\pgfpathlineto{\pgfqpoint{1.533193in}{1.418268in}}%
\pgfpathlineto{\pgfqpoint{1.509003in}{1.418268in}}%
\pgfpathlineto{\pgfqpoint{1.484813in}{1.409844in}}%
\pgfpathlineto{\pgfqpoint{1.460624in}{1.396539in}}%
\pgfpathlineto{\pgfqpoint{1.436434in}{1.355480in}}%
\pgfpathlineto{\pgfqpoint{1.412244in}{1.345015in}}%
\pgfpathlineto{\pgfqpoint{1.388055in}{1.287796in}}%
\pgfpathlineto{\pgfqpoint{1.363865in}{1.287796in}}%
\pgfpathlineto{\pgfqpoint{1.339676in}{1.277693in}}%
\pgfpathlineto{\pgfqpoint{1.315486in}{1.236261in}}%
\pgfpathlineto{\pgfqpoint{1.291296in}{1.236261in}}%
\pgfpathlineto{\pgfqpoint{1.267107in}{1.231895in}}%
\pgfpathlineto{\pgfqpoint{1.242917in}{1.231506in}}%
\pgfpathlineto{\pgfqpoint{1.218727in}{1.227412in}}%
\pgfpathlineto{\pgfqpoint{1.194538in}{1.229998in}}%
\pgfpathlineto{\pgfqpoint{1.170348in}{1.232043in}}%
\pgfpathlineto{\pgfqpoint{1.146158in}{1.233720in}}%
\pgfpathlineto{\pgfqpoint{1.121969in}{1.218767in}}%
\pgfpathlineto{\pgfqpoint{1.097779in}{1.216827in}}%
\pgfpathlineto{\pgfqpoint{1.073589in}{1.212413in}}%
\pgfpathlineto{\pgfqpoint{1.049400in}{1.212413in}}%
\pgfpathlineto{\pgfqpoint{1.025210in}{1.212413in}}%
\pgfpathlineto{\pgfqpoint{1.001020in}{1.212413in}}%
\pgfpathlineto{\pgfqpoint{0.976831in}{1.247030in}}%
\pgfpathlineto{\pgfqpoint{0.952641in}{1.247030in}}%
\pgfpathlineto{\pgfqpoint{0.928451in}{1.140400in}}%
\pgfpathlineto{\pgfqpoint{0.904262in}{1.140400in}}%
\pgfpathlineto{\pgfqpoint{0.880072in}{1.140400in}}%
\pgfpathlineto{\pgfqpoint{0.855883in}{1.112142in}}%
\pgfpathlineto{\pgfqpoint{0.831693in}{1.112142in}}%
\pgfpathlineto{\pgfqpoint{0.807503in}{1.110223in}}%
\pgfpathlineto{\pgfqpoint{0.783314in}{1.110223in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.110223in}}%
\pgfpathlineto{\pgfqpoint{0.734934in}{1.110223in}}%
\pgfpathlineto{\pgfqpoint{0.710745in}{1.110223in}}%
\pgfpathlineto{\pgfqpoint{0.686555in}{1.110223in}}%
\pgfpathlineto{\pgfqpoint{0.662365in}{1.080036in}}%
\pgfpathlineto{\pgfqpoint{0.638176in}{1.068404in}}%
\pgfpathlineto{\pgfqpoint{0.638176in}{1.068404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626081in}{0.730556in}}{\pgfqpoint{2.443155in}{1.370576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.638176in}{0.794551in}}{\pgfqpoint{3.057141in}{1.297493in}}{%
\pgfpathmoveto{\pgfqpoint{0.638176in}{1.068404in}}%
\pgfpathlineto{\pgfqpoint{0.638176in}{0.800657in}}%
\pgfpathlineto{\pgfqpoint{0.662365in}{0.804870in}}%
\pgfpathlineto{\pgfqpoint{0.686555in}{0.804870in}}%
\pgfpathlineto{\pgfqpoint{0.710745in}{0.804870in}}%
\pgfpathlineto{\pgfqpoint{0.734934in}{0.804870in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.804870in}}%
\pgfpathlineto{\pgfqpoint{0.783314in}{0.804870in}}%
\pgfpathlineto{\pgfqpoint{0.807503in}{0.803922in}}%
\pgfpathlineto{\pgfqpoint{0.831693in}{0.803922in}}%
\pgfpathlineto{\pgfqpoint{0.855883in}{0.798834in}}%
\pgfpathlineto{\pgfqpoint{0.880072in}{0.798834in}}%
\pgfpathlineto{\pgfqpoint{0.904262in}{0.794551in}}%
\pgfpathlineto{\pgfqpoint{0.928451in}{0.808998in}}%
\pgfpathlineto{\pgfqpoint{0.952641in}{0.808998in}}%
\pgfpathlineto{\pgfqpoint{0.976831in}{0.808998in}}%
\pgfpathlineto{\pgfqpoint{1.001020in}{0.808998in}}%
\pgfpathlineto{\pgfqpoint{1.025210in}{0.808998in}}%
\pgfpathlineto{\pgfqpoint{1.049400in}{0.808998in}}%
\pgfpathlineto{\pgfqpoint{1.073589in}{0.808998in}}%
\pgfpathlineto{\pgfqpoint{1.097779in}{0.808998in}}%
\pgfpathlineto{\pgfqpoint{1.121969in}{0.808998in}}%
\pgfpathlineto{\pgfqpoint{1.146158in}{0.808998in}}%
\pgfpathlineto{\pgfqpoint{1.170348in}{0.808998in}}%
\pgfpathlineto{\pgfqpoint{1.194538in}{0.808998in}}%
\pgfpathlineto{\pgfqpoint{1.218727in}{0.808998in}}%
\pgfpathlineto{\pgfqpoint{1.242917in}{0.808998in}}%
\pgfpathlineto{\pgfqpoint{1.267107in}{0.808998in}}%
\pgfpathlineto{\pgfqpoint{1.291296in}{0.808998in}}%
\pgfpathlineto{\pgfqpoint{1.315486in}{0.808998in}}%
\pgfpathlineto{\pgfqpoint{1.339676in}{0.808998in}}%
\pgfpathlineto{\pgfqpoint{1.363865in}{0.808998in}}%
\pgfpathlineto{\pgfqpoint{1.388055in}{0.808998in}}%
\pgfpathlineto{\pgfqpoint{1.412244in}{0.808998in}}%
\pgfpathlineto{\pgfqpoint{1.436434in}{0.808998in}}%
\pgfpathlineto{\pgfqpoint{1.460624in}{0.808998in}}%
\pgfpathlineto{\pgfqpoint{1.484813in}{0.808998in}}%
\pgfpathlineto{\pgfqpoint{1.509003in}{0.808998in}}%
\pgfpathlineto{\pgfqpoint{1.533193in}{0.808998in}}%
\pgfpathlineto{\pgfqpoint{1.557382in}{0.808998in}}%
\pgfpathlineto{\pgfqpoint{1.581572in}{0.808998in}}%
\pgfpathlineto{\pgfqpoint{1.605762in}{0.808998in}}%
\pgfpathlineto{\pgfqpoint{1.629951in}{0.808998in}}%
\pgfpathlineto{\pgfqpoint{1.654141in}{0.808998in}}%
\pgfpathlineto{\pgfqpoint{1.678331in}{0.808998in}}%
\pgfpathlineto{\pgfqpoint{1.702520in}{0.808998in}}%
\pgfpathlineto{\pgfqpoint{1.726710in}{0.808998in}}%
\pgfpathlineto{\pgfqpoint{1.750900in}{0.808998in}}%
\pgfpathlineto{\pgfqpoint{1.775089in}{0.808998in}}%
\pgfpathlineto{\pgfqpoint{1.799279in}{0.808998in}}%
\pgfpathlineto{\pgfqpoint{1.823469in}{0.808998in}}%
\pgfpathlineto{\pgfqpoint{1.847658in}{0.803596in}}%
\pgfpathlineto{\pgfqpoint{1.871848in}{0.803596in}}%
\pgfpathlineto{\pgfqpoint{1.896038in}{0.803596in}}%
\pgfpathlineto{\pgfqpoint{1.920227in}{0.803596in}}%
\pgfpathlineto{\pgfqpoint{1.944417in}{0.803596in}}%
\pgfpathlineto{\pgfqpoint{1.968606in}{0.803596in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{0.819677in}}%
\pgfpathlineto{\pgfqpoint{2.016986in}{0.836785in}}%
\pgfpathlineto{\pgfqpoint{2.041175in}{0.836785in}}%
\pgfpathlineto{\pgfqpoint{2.065365in}{0.847356in}}%
\pgfpathlineto{\pgfqpoint{2.089555in}{0.847356in}}%
\pgfpathlineto{\pgfqpoint{2.113744in}{0.847356in}}%
\pgfpathlineto{\pgfqpoint{2.137934in}{0.847356in}}%
\pgfpathlineto{\pgfqpoint{2.162124in}{0.847356in}}%
\pgfpathlineto{\pgfqpoint{2.186313in}{0.847356in}}%
\pgfpathlineto{\pgfqpoint{2.210503in}{0.847356in}}%
\pgfpathlineto{\pgfqpoint{2.234693in}{0.847356in}}%
\pgfpathlineto{\pgfqpoint{2.258882in}{0.847356in}}%
\pgfpathlineto{\pgfqpoint{2.283072in}{0.847356in}}%
\pgfpathlineto{\pgfqpoint{2.307262in}{0.847356in}}%
\pgfpathlineto{\pgfqpoint{2.331451in}{0.847356in}}%
\pgfpathlineto{\pgfqpoint{2.355641in}{0.847356in}}%
\pgfpathlineto{\pgfqpoint{2.379831in}{0.847356in}}%
\pgfpathlineto{\pgfqpoint{2.404020in}{0.847356in}}%
\pgfpathlineto{\pgfqpoint{2.428210in}{0.847356in}}%
\pgfpathlineto{\pgfqpoint{2.452399in}{0.871516in}}%
\pgfpathlineto{\pgfqpoint{2.476589in}{0.871516in}}%
\pgfpathlineto{\pgfqpoint{2.500779in}{0.871516in}}%
\pgfpathlineto{\pgfqpoint{2.524968in}{0.871516in}}%
\pgfpathlineto{\pgfqpoint{2.549158in}{0.871516in}}%
\pgfpathlineto{\pgfqpoint{2.573348in}{0.871516in}}%
\pgfpathlineto{\pgfqpoint{2.597537in}{0.871516in}}%
\pgfpathlineto{\pgfqpoint{2.621727in}{0.871877in}}%
\pgfpathlineto{\pgfqpoint{2.645917in}{0.871877in}}%
\pgfpathlineto{\pgfqpoint{2.670106in}{0.871877in}}%
\pgfpathlineto{\pgfqpoint{2.694296in}{0.871877in}}%
\pgfpathlineto{\pgfqpoint{2.718486in}{0.882424in}}%
\pgfpathlineto{\pgfqpoint{2.742675in}{0.882404in}}%
\pgfpathlineto{\pgfqpoint{2.766865in}{0.918767in}}%
\pgfpathlineto{\pgfqpoint{2.791055in}{0.918767in}}%
\pgfpathlineto{\pgfqpoint{2.815244in}{0.918767in}}%
\pgfpathlineto{\pgfqpoint{2.839434in}{0.918767in}}%
\pgfpathlineto{\pgfqpoint{2.863624in}{0.918767in}}%
\pgfpathlineto{\pgfqpoint{2.887813in}{0.918347in}}%
\pgfpathlineto{\pgfqpoint{2.912003in}{0.918347in}}%
\pgfpathlineto{\pgfqpoint{2.936192in}{0.918347in}}%
\pgfpathlineto{\pgfqpoint{2.960382in}{0.918347in}}%
\pgfpathlineto{\pgfqpoint{2.984572in}{0.918347in}}%
\pgfpathlineto{\pgfqpoint{3.008761in}{0.918347in}}%
\pgfpathlineto{\pgfqpoint{3.032951in}{0.918347in}}%
\pgfpathlineto{\pgfqpoint{3.057141in}{0.918347in}}%
\pgfpathlineto{\pgfqpoint{3.057141in}{1.297493in}}%
\pgfpathlineto{\pgfqpoint{3.057141in}{1.297493in}}%
\pgfpathlineto{\pgfqpoint{3.032951in}{1.297493in}}%
\pgfpathlineto{\pgfqpoint{3.008761in}{1.297493in}}%
\pgfpathlineto{\pgfqpoint{2.984572in}{1.297493in}}%
\pgfpathlineto{\pgfqpoint{2.960382in}{1.297493in}}%
\pgfpathlineto{\pgfqpoint{2.936192in}{1.297493in}}%
\pgfpathlineto{\pgfqpoint{2.912003in}{1.297493in}}%
\pgfpathlineto{\pgfqpoint{2.887813in}{1.297493in}}%
\pgfpathlineto{\pgfqpoint{2.863624in}{1.288187in}}%
\pgfpathlineto{\pgfqpoint{2.839434in}{1.288187in}}%
\pgfpathlineto{\pgfqpoint{2.815244in}{1.288187in}}%
\pgfpathlineto{\pgfqpoint{2.791055in}{1.288187in}}%
\pgfpathlineto{\pgfqpoint{2.766865in}{1.288187in}}%
\pgfpathlineto{\pgfqpoint{2.742675in}{1.294702in}}%
\pgfpathlineto{\pgfqpoint{2.718486in}{1.290239in}}%
\pgfpathlineto{\pgfqpoint{2.694296in}{1.292584in}}%
\pgfpathlineto{\pgfqpoint{2.670106in}{1.292584in}}%
\pgfpathlineto{\pgfqpoint{2.645917in}{1.292584in}}%
\pgfpathlineto{\pgfqpoint{2.621727in}{1.292584in}}%
\pgfpathlineto{\pgfqpoint{2.597537in}{1.282578in}}%
\pgfpathlineto{\pgfqpoint{2.573348in}{1.282578in}}%
\pgfpathlineto{\pgfqpoint{2.549158in}{1.282578in}}%
\pgfpathlineto{\pgfqpoint{2.524968in}{1.282578in}}%
\pgfpathlineto{\pgfqpoint{2.500779in}{1.282578in}}%
\pgfpathlineto{\pgfqpoint{2.476589in}{1.282578in}}%
\pgfpathlineto{\pgfqpoint{2.452399in}{1.282578in}}%
\pgfpathlineto{\pgfqpoint{2.428210in}{1.280764in}}%
\pgfpathlineto{\pgfqpoint{2.404020in}{1.280764in}}%
\pgfpathlineto{\pgfqpoint{2.379831in}{1.280764in}}%
\pgfpathlineto{\pgfqpoint{2.355641in}{1.280764in}}%
\pgfpathlineto{\pgfqpoint{2.331451in}{1.280764in}}%
\pgfpathlineto{\pgfqpoint{2.307262in}{1.280764in}}%
\pgfpathlineto{\pgfqpoint{2.283072in}{1.280764in}}%
\pgfpathlineto{\pgfqpoint{2.258882in}{1.280764in}}%
\pgfpathlineto{\pgfqpoint{2.234693in}{1.280764in}}%
\pgfpathlineto{\pgfqpoint{2.210503in}{1.280764in}}%
\pgfpathlineto{\pgfqpoint{2.186313in}{1.280764in}}%
\pgfpathlineto{\pgfqpoint{2.162124in}{1.280764in}}%
\pgfpathlineto{\pgfqpoint{2.137934in}{1.280764in}}%
\pgfpathlineto{\pgfqpoint{2.113744in}{1.280764in}}%
\pgfpathlineto{\pgfqpoint{2.089555in}{1.280764in}}%
\pgfpathlineto{\pgfqpoint{2.065365in}{1.280764in}}%
\pgfpathlineto{\pgfqpoint{2.041175in}{1.267867in}}%
\pgfpathlineto{\pgfqpoint{2.016986in}{1.267867in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.268911in}}%
\pgfpathlineto{\pgfqpoint{1.968606in}{1.271208in}}%
\pgfpathlineto{\pgfqpoint{1.944417in}{1.271208in}}%
\pgfpathlineto{\pgfqpoint{1.920227in}{1.271208in}}%
\pgfpathlineto{\pgfqpoint{1.896038in}{1.271208in}}%
\pgfpathlineto{\pgfqpoint{1.871848in}{1.271208in}}%
\pgfpathlineto{\pgfqpoint{1.847658in}{1.271208in}}%
\pgfpathlineto{\pgfqpoint{1.823469in}{1.244389in}}%
\pgfpathlineto{\pgfqpoint{1.799279in}{1.244389in}}%
\pgfpathlineto{\pgfqpoint{1.775089in}{1.244389in}}%
\pgfpathlineto{\pgfqpoint{1.750900in}{1.244389in}}%
\pgfpathlineto{\pgfqpoint{1.726710in}{1.244389in}}%
\pgfpathlineto{\pgfqpoint{1.702520in}{1.244389in}}%
\pgfpathlineto{\pgfqpoint{1.678331in}{1.244389in}}%
\pgfpathlineto{\pgfqpoint{1.654141in}{1.244389in}}%
\pgfpathlineto{\pgfqpoint{1.629951in}{1.244389in}}%
\pgfpathlineto{\pgfqpoint{1.605762in}{1.244389in}}%
\pgfpathlineto{\pgfqpoint{1.581572in}{1.244389in}}%
\pgfpathlineto{\pgfqpoint{1.557382in}{1.244389in}}%
\pgfpathlineto{\pgfqpoint{1.533193in}{1.244389in}}%
\pgfpathlineto{\pgfqpoint{1.509003in}{1.244389in}}%
\pgfpathlineto{\pgfqpoint{1.484813in}{1.244389in}}%
\pgfpathlineto{\pgfqpoint{1.460624in}{1.244389in}}%
\pgfpathlineto{\pgfqpoint{1.436434in}{1.244389in}}%
\pgfpathlineto{\pgfqpoint{1.412244in}{1.244389in}}%
\pgfpathlineto{\pgfqpoint{1.388055in}{1.244389in}}%
\pgfpathlineto{\pgfqpoint{1.363865in}{1.244389in}}%
\pgfpathlineto{\pgfqpoint{1.339676in}{1.244389in}}%
\pgfpathlineto{\pgfqpoint{1.315486in}{1.244389in}}%
\pgfpathlineto{\pgfqpoint{1.291296in}{1.244389in}}%
\pgfpathlineto{\pgfqpoint{1.267107in}{1.244389in}}%
\pgfpathlineto{\pgfqpoint{1.242917in}{1.244389in}}%
\pgfpathlineto{\pgfqpoint{1.218727in}{1.244389in}}%
\pgfpathlineto{\pgfqpoint{1.194538in}{1.244389in}}%
\pgfpathlineto{\pgfqpoint{1.170348in}{1.244389in}}%
\pgfpathlineto{\pgfqpoint{1.146158in}{1.244389in}}%
\pgfpathlineto{\pgfqpoint{1.121969in}{1.244389in}}%
\pgfpathlineto{\pgfqpoint{1.097779in}{1.244389in}}%
\pgfpathlineto{\pgfqpoint{1.073589in}{1.244389in}}%
\pgfpathlineto{\pgfqpoint{1.049400in}{1.244389in}}%
\pgfpathlineto{\pgfqpoint{1.025210in}{1.244389in}}%
\pgfpathlineto{\pgfqpoint{1.001020in}{1.244389in}}%
\pgfpathlineto{\pgfqpoint{0.976831in}{1.244389in}}%
\pgfpathlineto{\pgfqpoint{0.952641in}{1.244389in}}%
\pgfpathlineto{\pgfqpoint{0.928451in}{1.244389in}}%
\pgfpathlineto{\pgfqpoint{0.904262in}{1.192989in}}%
\pgfpathlineto{\pgfqpoint{0.880072in}{1.139719in}}%
\pgfpathlineto{\pgfqpoint{0.855883in}{1.139719in}}%
\pgfpathlineto{\pgfqpoint{0.831693in}{1.107176in}}%
\pgfpathlineto{\pgfqpoint{0.807503in}{1.107176in}}%
\pgfpathlineto{\pgfqpoint{0.783314in}{1.082647in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.082647in}}%
\pgfpathlineto{\pgfqpoint{0.734934in}{1.082647in}}%
\pgfpathlineto{\pgfqpoint{0.710745in}{1.082647in}}%
\pgfpathlineto{\pgfqpoint{0.686555in}{1.082647in}}%
\pgfpathlineto{\pgfqpoint{0.662365in}{1.082647in}}%
\pgfpathlineto{\pgfqpoint{0.638176in}{1.068404in}}%
\pgfpathlineto{\pgfqpoint{0.638176in}{1.068404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626081in}{0.730556in}}{\pgfqpoint{2.443155in}{1.370576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.638176in}{0.800657in}}{\pgfqpoint{3.057141in}{1.535335in}}{%
\pgfpathmoveto{\pgfqpoint{0.638176in}{1.068404in}}%
\pgfpathlineto{\pgfqpoint{0.638176in}{0.800657in}}%
\pgfpathlineto{\pgfqpoint{0.662365in}{0.805418in}}%
\pgfpathlineto{\pgfqpoint{0.686555in}{0.805418in}}%
\pgfpathlineto{\pgfqpoint{0.710745in}{0.830238in}}%
\pgfpathlineto{\pgfqpoint{0.734934in}{0.830238in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.830238in}}%
\pgfpathlineto{\pgfqpoint{0.783314in}{0.830238in}}%
\pgfpathlineto{\pgfqpoint{0.807503in}{0.830238in}}%
\pgfpathlineto{\pgfqpoint{0.831693in}{0.830238in}}%
\pgfpathlineto{\pgfqpoint{0.855883in}{0.830238in}}%
\pgfpathlineto{\pgfqpoint{0.880072in}{0.830238in}}%
\pgfpathlineto{\pgfqpoint{0.904262in}{0.830238in}}%
\pgfpathlineto{\pgfqpoint{0.928451in}{0.830238in}}%
\pgfpathlineto{\pgfqpoint{0.952641in}{0.830238in}}%
\pgfpathlineto{\pgfqpoint{0.976831in}{0.830238in}}%
\pgfpathlineto{\pgfqpoint{1.001020in}{0.830238in}}%
\pgfpathlineto{\pgfqpoint{1.025210in}{0.830238in}}%
\pgfpathlineto{\pgfqpoint{1.049400in}{0.830238in}}%
\pgfpathlineto{\pgfqpoint{1.073589in}{0.865284in}}%
\pgfpathlineto{\pgfqpoint{1.097779in}{0.866115in}}%
\pgfpathlineto{\pgfqpoint{1.121969in}{0.866115in}}%
\pgfpathlineto{\pgfqpoint{1.146158in}{0.866115in}}%
\pgfpathlineto{\pgfqpoint{1.170348in}{0.866115in}}%
\pgfpathlineto{\pgfqpoint{1.194538in}{0.866115in}}%
\pgfpathlineto{\pgfqpoint{1.218727in}{0.866115in}}%
\pgfpathlineto{\pgfqpoint{1.242917in}{0.866115in}}%
\pgfpathlineto{\pgfqpoint{1.267107in}{0.866115in}}%
\pgfpathlineto{\pgfqpoint{1.291296in}{0.866115in}}%
\pgfpathlineto{\pgfqpoint{1.315486in}{0.866115in}}%
\pgfpathlineto{\pgfqpoint{1.339676in}{0.866115in}}%
\pgfpathlineto{\pgfqpoint{1.363865in}{0.866115in}}%
\pgfpathlineto{\pgfqpoint{1.388055in}{0.866604in}}%
\pgfpathlineto{\pgfqpoint{1.412244in}{0.866604in}}%
\pgfpathlineto{\pgfqpoint{1.436434in}{0.866604in}}%
\pgfpathlineto{\pgfqpoint{1.460624in}{0.866604in}}%
\pgfpathlineto{\pgfqpoint{1.484813in}{0.866604in}}%
\pgfpathlineto{\pgfqpoint{1.509003in}{0.866604in}}%
\pgfpathlineto{\pgfqpoint{1.533193in}{0.866604in}}%
\pgfpathlineto{\pgfqpoint{1.557382in}{0.866604in}}%
\pgfpathlineto{\pgfqpoint{1.581572in}{0.865090in}}%
\pgfpathlineto{\pgfqpoint{1.605762in}{0.865090in}}%
\pgfpathlineto{\pgfqpoint{1.629951in}{0.862106in}}%
\pgfpathlineto{\pgfqpoint{1.654141in}{0.862106in}}%
\pgfpathlineto{\pgfqpoint{1.678331in}{0.862106in}}%
\pgfpathlineto{\pgfqpoint{1.702520in}{0.862106in}}%
\pgfpathlineto{\pgfqpoint{1.726710in}{0.862106in}}%
\pgfpathlineto{\pgfqpoint{1.750900in}{0.862106in}}%
\pgfpathlineto{\pgfqpoint{1.775089in}{0.862106in}}%
\pgfpathlineto{\pgfqpoint{1.799279in}{0.862106in}}%
\pgfpathlineto{\pgfqpoint{1.823469in}{0.862106in}}%
\pgfpathlineto{\pgfqpoint{1.847658in}{0.862106in}}%
\pgfpathlineto{\pgfqpoint{1.871848in}{0.862106in}}%
\pgfpathlineto{\pgfqpoint{1.896038in}{0.862106in}}%
\pgfpathlineto{\pgfqpoint{1.920227in}{0.862106in}}%
\pgfpathlineto{\pgfqpoint{1.944417in}{0.862106in}}%
\pgfpathlineto{\pgfqpoint{1.968606in}{0.862106in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{0.862106in}}%
\pgfpathlineto{\pgfqpoint{2.016986in}{0.862106in}}%
\pgfpathlineto{\pgfqpoint{2.041175in}{0.862106in}}%
\pgfpathlineto{\pgfqpoint{2.065365in}{0.854530in}}%
\pgfpathlineto{\pgfqpoint{2.089555in}{0.854530in}}%
\pgfpathlineto{\pgfqpoint{2.113744in}{0.854530in}}%
\pgfpathlineto{\pgfqpoint{2.137934in}{0.854530in}}%
\pgfpathlineto{\pgfqpoint{2.162124in}{0.862865in}}%
\pgfpathlineto{\pgfqpoint{2.186313in}{0.813606in}}%
\pgfpathlineto{\pgfqpoint{2.210503in}{0.827152in}}%
\pgfpathlineto{\pgfqpoint{2.234693in}{0.827152in}}%
\pgfpathlineto{\pgfqpoint{2.258882in}{0.834393in}}%
\pgfpathlineto{\pgfqpoint{2.283072in}{0.834393in}}%
\pgfpathlineto{\pgfqpoint{2.307262in}{0.834393in}}%
\pgfpathlineto{\pgfqpoint{2.331451in}{0.834393in}}%
\pgfpathlineto{\pgfqpoint{2.355641in}{0.834393in}}%
\pgfpathlineto{\pgfqpoint{2.379831in}{0.834393in}}%
\pgfpathlineto{\pgfqpoint{2.404020in}{0.834393in}}%
\pgfpathlineto{\pgfqpoint{2.428210in}{0.834393in}}%
\pgfpathlineto{\pgfqpoint{2.452399in}{0.915644in}}%
\pgfpathlineto{\pgfqpoint{2.476589in}{0.915644in}}%
\pgfpathlineto{\pgfqpoint{2.500779in}{0.915644in}}%
\pgfpathlineto{\pgfqpoint{2.524968in}{0.915644in}}%
\pgfpathlineto{\pgfqpoint{2.549158in}{0.915644in}}%
\pgfpathlineto{\pgfqpoint{2.573348in}{0.915796in}}%
\pgfpathlineto{\pgfqpoint{2.597537in}{0.915796in}}%
\pgfpathlineto{\pgfqpoint{2.621727in}{0.915796in}}%
\pgfpathlineto{\pgfqpoint{2.645917in}{0.902794in}}%
\pgfpathlineto{\pgfqpoint{2.670106in}{0.952540in}}%
\pgfpathlineto{\pgfqpoint{2.694296in}{0.952540in}}%
\pgfpathlineto{\pgfqpoint{2.718486in}{0.978871in}}%
\pgfpathlineto{\pgfqpoint{2.742675in}{0.978871in}}%
\pgfpathlineto{\pgfqpoint{2.766865in}{0.978871in}}%
\pgfpathlineto{\pgfqpoint{2.791055in}{0.978871in}}%
\pgfpathlineto{\pgfqpoint{2.815244in}{0.978871in}}%
\pgfpathlineto{\pgfqpoint{2.839434in}{0.978871in}}%
\pgfpathlineto{\pgfqpoint{2.863624in}{0.978871in}}%
\pgfpathlineto{\pgfqpoint{2.887813in}{0.978871in}}%
\pgfpathlineto{\pgfqpoint{2.912003in}{0.978871in}}%
\pgfpathlineto{\pgfqpoint{2.936192in}{1.004323in}}%
\pgfpathlineto{\pgfqpoint{2.960382in}{1.004323in}}%
\pgfpathlineto{\pgfqpoint{2.984572in}{1.014260in}}%
\pgfpathlineto{\pgfqpoint{3.008761in}{1.014260in}}%
\pgfpathlineto{\pgfqpoint{3.032951in}{1.014260in}}%
\pgfpathlineto{\pgfqpoint{3.057141in}{0.992651in}}%
\pgfpathlineto{\pgfqpoint{3.057141in}{1.535335in}}%
\pgfpathlineto{\pgfqpoint{3.057141in}{1.535335in}}%
\pgfpathlineto{\pgfqpoint{3.032951in}{1.474195in}}%
\pgfpathlineto{\pgfqpoint{3.008761in}{1.474195in}}%
\pgfpathlineto{\pgfqpoint{2.984572in}{1.474195in}}%
\pgfpathlineto{\pgfqpoint{2.960382in}{1.473651in}}%
\pgfpathlineto{\pgfqpoint{2.936192in}{1.473651in}}%
\pgfpathlineto{\pgfqpoint{2.912003in}{1.475407in}}%
\pgfpathlineto{\pgfqpoint{2.887813in}{1.475407in}}%
\pgfpathlineto{\pgfqpoint{2.863624in}{1.475407in}}%
\pgfpathlineto{\pgfqpoint{2.839434in}{1.475407in}}%
\pgfpathlineto{\pgfqpoint{2.815244in}{1.475407in}}%
\pgfpathlineto{\pgfqpoint{2.791055in}{1.475407in}}%
\pgfpathlineto{\pgfqpoint{2.766865in}{1.475407in}}%
\pgfpathlineto{\pgfqpoint{2.742675in}{1.475407in}}%
\pgfpathlineto{\pgfqpoint{2.718486in}{1.475407in}}%
\pgfpathlineto{\pgfqpoint{2.694296in}{1.478954in}}%
\pgfpathlineto{\pgfqpoint{2.670106in}{1.478954in}}%
\pgfpathlineto{\pgfqpoint{2.645917in}{1.488713in}}%
\pgfpathlineto{\pgfqpoint{2.621727in}{1.442218in}}%
\pgfpathlineto{\pgfqpoint{2.597537in}{1.442218in}}%
\pgfpathlineto{\pgfqpoint{2.573348in}{1.442218in}}%
\pgfpathlineto{\pgfqpoint{2.549158in}{1.442257in}}%
\pgfpathlineto{\pgfqpoint{2.524968in}{1.442257in}}%
\pgfpathlineto{\pgfqpoint{2.500779in}{1.442257in}}%
\pgfpathlineto{\pgfqpoint{2.476589in}{1.442257in}}%
\pgfpathlineto{\pgfqpoint{2.452399in}{1.442257in}}%
\pgfpathlineto{\pgfqpoint{2.428210in}{1.406395in}}%
\pgfpathlineto{\pgfqpoint{2.404020in}{1.406395in}}%
\pgfpathlineto{\pgfqpoint{2.379831in}{1.406395in}}%
\pgfpathlineto{\pgfqpoint{2.355641in}{1.406395in}}%
\pgfpathlineto{\pgfqpoint{2.331451in}{1.406395in}}%
\pgfpathlineto{\pgfqpoint{2.307262in}{1.406395in}}%
\pgfpathlineto{\pgfqpoint{2.283072in}{1.406395in}}%
\pgfpathlineto{\pgfqpoint{2.258882in}{1.406395in}}%
\pgfpathlineto{\pgfqpoint{2.234693in}{1.407371in}}%
\pgfpathlineto{\pgfqpoint{2.210503in}{1.407371in}}%
\pgfpathlineto{\pgfqpoint{2.186313in}{1.375007in}}%
\pgfpathlineto{\pgfqpoint{2.162124in}{1.200319in}}%
\pgfpathlineto{\pgfqpoint{2.137934in}{1.171060in}}%
\pgfpathlineto{\pgfqpoint{2.113744in}{1.171060in}}%
\pgfpathlineto{\pgfqpoint{2.089555in}{1.171060in}}%
\pgfpathlineto{\pgfqpoint{2.065365in}{1.171060in}}%
\pgfpathlineto{\pgfqpoint{2.041175in}{1.137965in}}%
\pgfpathlineto{\pgfqpoint{2.016986in}{1.137965in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.137965in}}%
\pgfpathlineto{\pgfqpoint{1.968606in}{1.137965in}}%
\pgfpathlineto{\pgfqpoint{1.944417in}{1.137965in}}%
\pgfpathlineto{\pgfqpoint{1.920227in}{1.137965in}}%
\pgfpathlineto{\pgfqpoint{1.896038in}{1.137965in}}%
\pgfpathlineto{\pgfqpoint{1.871848in}{1.137965in}}%
\pgfpathlineto{\pgfqpoint{1.847658in}{1.137965in}}%
\pgfpathlineto{\pgfqpoint{1.823469in}{1.137965in}}%
\pgfpathlineto{\pgfqpoint{1.799279in}{1.137965in}}%
\pgfpathlineto{\pgfqpoint{1.775089in}{1.137965in}}%
\pgfpathlineto{\pgfqpoint{1.750900in}{1.137965in}}%
\pgfpathlineto{\pgfqpoint{1.726710in}{1.137965in}}%
\pgfpathlineto{\pgfqpoint{1.702520in}{1.137965in}}%
\pgfpathlineto{\pgfqpoint{1.678331in}{1.137965in}}%
\pgfpathlineto{\pgfqpoint{1.654141in}{1.137965in}}%
\pgfpathlineto{\pgfqpoint{1.629951in}{1.137965in}}%
\pgfpathlineto{\pgfqpoint{1.605762in}{1.119944in}}%
\pgfpathlineto{\pgfqpoint{1.581572in}{1.119944in}}%
\pgfpathlineto{\pgfqpoint{1.557382in}{1.103506in}}%
\pgfpathlineto{\pgfqpoint{1.533193in}{1.103506in}}%
\pgfpathlineto{\pgfqpoint{1.509003in}{1.103506in}}%
\pgfpathlineto{\pgfqpoint{1.484813in}{1.103506in}}%
\pgfpathlineto{\pgfqpoint{1.460624in}{1.103506in}}%
\pgfpathlineto{\pgfqpoint{1.436434in}{1.103506in}}%
\pgfpathlineto{\pgfqpoint{1.412244in}{1.103506in}}%
\pgfpathlineto{\pgfqpoint{1.388055in}{1.103506in}}%
\pgfpathlineto{\pgfqpoint{1.363865in}{1.086907in}}%
\pgfpathlineto{\pgfqpoint{1.339676in}{1.086907in}}%
\pgfpathlineto{\pgfqpoint{1.315486in}{1.086907in}}%
\pgfpathlineto{\pgfqpoint{1.291296in}{1.086907in}}%
\pgfpathlineto{\pgfqpoint{1.267107in}{1.086907in}}%
\pgfpathlineto{\pgfqpoint{1.242917in}{1.086907in}}%
\pgfpathlineto{\pgfqpoint{1.218727in}{1.086907in}}%
\pgfpathlineto{\pgfqpoint{1.194538in}{1.086907in}}%
\pgfpathlineto{\pgfqpoint{1.170348in}{1.086907in}}%
\pgfpathlineto{\pgfqpoint{1.146158in}{1.086907in}}%
\pgfpathlineto{\pgfqpoint{1.121969in}{1.086907in}}%
\pgfpathlineto{\pgfqpoint{1.097779in}{1.086907in}}%
\pgfpathlineto{\pgfqpoint{1.073589in}{1.081244in}}%
\pgfpathlineto{\pgfqpoint{1.049400in}{1.080747in}}%
\pgfpathlineto{\pgfqpoint{1.025210in}{1.080747in}}%
\pgfpathlineto{\pgfqpoint{1.001020in}{1.080747in}}%
\pgfpathlineto{\pgfqpoint{0.976831in}{1.080747in}}%
\pgfpathlineto{\pgfqpoint{0.952641in}{1.080747in}}%
\pgfpathlineto{\pgfqpoint{0.928451in}{1.080747in}}%
\pgfpathlineto{\pgfqpoint{0.904262in}{1.080747in}}%
\pgfpathlineto{\pgfqpoint{0.880072in}{1.080747in}}%
\pgfpathlineto{\pgfqpoint{0.855883in}{1.080747in}}%
\pgfpathlineto{\pgfqpoint{0.831693in}{1.080747in}}%
\pgfpathlineto{\pgfqpoint{0.807503in}{1.080747in}}%
\pgfpathlineto{\pgfqpoint{0.783314in}{1.080747in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.080747in}}%
\pgfpathlineto{\pgfqpoint{0.734934in}{1.080747in}}%
\pgfpathlineto{\pgfqpoint{0.710745in}{1.080747in}}%
\pgfpathlineto{\pgfqpoint{0.686555in}{1.086200in}}%
\pgfpathlineto{\pgfqpoint{0.662365in}{1.086200in}}%
\pgfpathlineto{\pgfqpoint{0.638176in}{1.068404in}}%
\pgfpathlineto{\pgfqpoint{0.638176in}{1.068404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626081in}{0.730556in}}{\pgfqpoint{2.443155in}{1.370576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.638176in}{0.792854in}}{\pgfqpoint{3.057141in}{2.017176in}}{%
\pgfpathmoveto{\pgfqpoint{0.638176in}{1.068404in}}%
\pgfpathlineto{\pgfqpoint{0.638176in}{0.800657in}}%
\pgfpathlineto{\pgfqpoint{0.662365in}{0.800657in}}%
\pgfpathlineto{\pgfqpoint{0.686555in}{0.800657in}}%
\pgfpathlineto{\pgfqpoint{0.710745in}{0.800657in}}%
\pgfpathlineto{\pgfqpoint{0.734934in}{0.792854in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.838070in}}%
\pgfpathlineto{\pgfqpoint{0.783314in}{0.838070in}}%
\pgfpathlineto{\pgfqpoint{0.807503in}{0.903242in}}%
\pgfpathlineto{\pgfqpoint{0.831693in}{1.033650in}}%
\pgfpathlineto{\pgfqpoint{0.855883in}{1.033650in}}%
\pgfpathlineto{\pgfqpoint{0.880072in}{1.033650in}}%
\pgfpathlineto{\pgfqpoint{0.904262in}{1.033650in}}%
\pgfpathlineto{\pgfqpoint{0.928451in}{1.003722in}}%
\pgfpathlineto{\pgfqpoint{0.952641in}{1.003722in}}%
\pgfpathlineto{\pgfqpoint{0.976831in}{1.003722in}}%
\pgfpathlineto{\pgfqpoint{1.001020in}{1.011308in}}%
\pgfpathlineto{\pgfqpoint{1.025210in}{1.011308in}}%
\pgfpathlineto{\pgfqpoint{1.049400in}{1.011308in}}%
\pgfpathlineto{\pgfqpoint{1.073589in}{1.064394in}}%
\pgfpathlineto{\pgfqpoint{1.097779in}{1.053358in}}%
\pgfpathlineto{\pgfqpoint{1.121969in}{1.095823in}}%
\pgfpathlineto{\pgfqpoint{1.146158in}{1.147018in}}%
\pgfpathlineto{\pgfqpoint{1.170348in}{1.147018in}}%
\pgfpathlineto{\pgfqpoint{1.194538in}{1.139524in}}%
\pgfpathlineto{\pgfqpoint{1.218727in}{1.139524in}}%
\pgfpathlineto{\pgfqpoint{1.242917in}{1.139524in}}%
\pgfpathlineto{\pgfqpoint{1.267107in}{1.357370in}}%
\pgfpathlineto{\pgfqpoint{1.291296in}{1.357370in}}%
\pgfpathlineto{\pgfqpoint{1.315486in}{1.357370in}}%
\pgfpathlineto{\pgfqpoint{1.339676in}{1.357370in}}%
\pgfpathlineto{\pgfqpoint{1.363865in}{1.357370in}}%
\pgfpathlineto{\pgfqpoint{1.388055in}{1.362987in}}%
\pgfpathlineto{\pgfqpoint{1.412244in}{1.362987in}}%
\pgfpathlineto{\pgfqpoint{1.436434in}{1.362987in}}%
\pgfpathlineto{\pgfqpoint{1.460624in}{1.374940in}}%
\pgfpathlineto{\pgfqpoint{1.484813in}{1.374940in}}%
\pgfpathlineto{\pgfqpoint{1.509003in}{1.374940in}}%
\pgfpathlineto{\pgfqpoint{1.533193in}{1.383092in}}%
\pgfpathlineto{\pgfqpoint{1.557382in}{1.386685in}}%
\pgfpathlineto{\pgfqpoint{1.581572in}{1.386685in}}%
\pgfpathlineto{\pgfqpoint{1.605762in}{1.386685in}}%
\pgfpathlineto{\pgfqpoint{1.629951in}{1.425870in}}%
\pgfpathlineto{\pgfqpoint{1.654141in}{1.447589in}}%
\pgfpathlineto{\pgfqpoint{1.678331in}{1.447589in}}%
\pgfpathlineto{\pgfqpoint{1.702520in}{1.448887in}}%
\pgfpathlineto{\pgfqpoint{1.726710in}{1.500752in}}%
\pgfpathlineto{\pgfqpoint{1.750900in}{1.513749in}}%
\pgfpathlineto{\pgfqpoint{1.775089in}{1.534629in}}%
\pgfpathlineto{\pgfqpoint{1.799279in}{1.531062in}}%
\pgfpathlineto{\pgfqpoint{1.823469in}{1.531062in}}%
\pgfpathlineto{\pgfqpoint{1.847658in}{1.558598in}}%
\pgfpathlineto{\pgfqpoint{1.871848in}{1.558598in}}%
\pgfpathlineto{\pgfqpoint{1.896038in}{1.558598in}}%
\pgfpathlineto{\pgfqpoint{1.920227in}{1.558598in}}%
\pgfpathlineto{\pgfqpoint{1.944417in}{1.558598in}}%
\pgfpathlineto{\pgfqpoint{1.968606in}{1.558598in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.558598in}}%
\pgfpathlineto{\pgfqpoint{2.016986in}{1.558598in}}%
\pgfpathlineto{\pgfqpoint{2.041175in}{1.558598in}}%
\pgfpathlineto{\pgfqpoint{2.065365in}{1.558598in}}%
\pgfpathlineto{\pgfqpoint{2.089555in}{1.558598in}}%
\pgfpathlineto{\pgfqpoint{2.113744in}{1.558598in}}%
\pgfpathlineto{\pgfqpoint{2.137934in}{1.558598in}}%
\pgfpathlineto{\pgfqpoint{2.162124in}{1.558598in}}%
\pgfpathlineto{\pgfqpoint{2.186313in}{1.558598in}}%
\pgfpathlineto{\pgfqpoint{2.210503in}{1.585801in}}%
\pgfpathlineto{\pgfqpoint{2.234693in}{1.598830in}}%
\pgfpathlineto{\pgfqpoint{2.258882in}{1.598830in}}%
\pgfpathlineto{\pgfqpoint{2.283072in}{1.598830in}}%
\pgfpathlineto{\pgfqpoint{2.307262in}{1.598830in}}%
\pgfpathlineto{\pgfqpoint{2.331451in}{1.598830in}}%
\pgfpathlineto{\pgfqpoint{2.355641in}{1.598830in}}%
\pgfpathlineto{\pgfqpoint{2.379831in}{1.598830in}}%
\pgfpathlineto{\pgfqpoint{2.404020in}{1.598830in}}%
\pgfpathlineto{\pgfqpoint{2.428210in}{1.598830in}}%
\pgfpathlineto{\pgfqpoint{2.452399in}{1.598830in}}%
\pgfpathlineto{\pgfqpoint{2.476589in}{1.598830in}}%
\pgfpathlineto{\pgfqpoint{2.500779in}{1.598830in}}%
\pgfpathlineto{\pgfqpoint{2.524968in}{1.598830in}}%
\pgfpathlineto{\pgfqpoint{2.549158in}{1.643176in}}%
\pgfpathlineto{\pgfqpoint{2.573348in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.597537in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.621727in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.645917in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.670106in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.694296in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.718486in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.742675in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.766865in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.791055in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.815244in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.839434in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.863624in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.887813in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.912003in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.936192in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.960382in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.984572in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{3.008761in}{1.661991in}}%
\pgfpathlineto{\pgfqpoint{3.032951in}{1.661991in}}%
\pgfpathlineto{\pgfqpoint{3.057141in}{1.661991in}}%
\pgfpathlineto{\pgfqpoint{3.057141in}{2.017176in}}%
\pgfpathlineto{\pgfqpoint{3.057141in}{2.017176in}}%
\pgfpathlineto{\pgfqpoint{3.032951in}{2.017176in}}%
\pgfpathlineto{\pgfqpoint{3.008761in}{2.017176in}}%
\pgfpathlineto{\pgfqpoint{2.984572in}{1.960315in}}%
\pgfpathlineto{\pgfqpoint{2.960382in}{1.960315in}}%
\pgfpathlineto{\pgfqpoint{2.936192in}{1.960315in}}%
\pgfpathlineto{\pgfqpoint{2.912003in}{1.960315in}}%
\pgfpathlineto{\pgfqpoint{2.887813in}{1.960315in}}%
\pgfpathlineto{\pgfqpoint{2.863624in}{1.960315in}}%
\pgfpathlineto{\pgfqpoint{2.839434in}{1.960315in}}%
\pgfpathlineto{\pgfqpoint{2.815244in}{1.960315in}}%
\pgfpathlineto{\pgfqpoint{2.791055in}{1.960315in}}%
\pgfpathlineto{\pgfqpoint{2.766865in}{1.960315in}}%
\pgfpathlineto{\pgfqpoint{2.742675in}{1.960315in}}%
\pgfpathlineto{\pgfqpoint{2.718486in}{1.960315in}}%
\pgfpathlineto{\pgfqpoint{2.694296in}{1.960315in}}%
\pgfpathlineto{\pgfqpoint{2.670106in}{1.960315in}}%
\pgfpathlineto{\pgfqpoint{2.645917in}{1.960315in}}%
\pgfpathlineto{\pgfqpoint{2.621727in}{1.960315in}}%
\pgfpathlineto{\pgfqpoint{2.597537in}{1.960315in}}%
\pgfpathlineto{\pgfqpoint{2.573348in}{1.960315in}}%
\pgfpathlineto{\pgfqpoint{2.549158in}{1.892792in}}%
\pgfpathlineto{\pgfqpoint{2.524968in}{1.907632in}}%
\pgfpathlineto{\pgfqpoint{2.500779in}{1.907632in}}%
\pgfpathlineto{\pgfqpoint{2.476589in}{1.907632in}}%
\pgfpathlineto{\pgfqpoint{2.452399in}{1.907632in}}%
\pgfpathlineto{\pgfqpoint{2.428210in}{1.907632in}}%
\pgfpathlineto{\pgfqpoint{2.404020in}{1.907632in}}%
\pgfpathlineto{\pgfqpoint{2.379831in}{1.907632in}}%
\pgfpathlineto{\pgfqpoint{2.355641in}{1.907632in}}%
\pgfpathlineto{\pgfqpoint{2.331451in}{1.907632in}}%
\pgfpathlineto{\pgfqpoint{2.307262in}{1.907632in}}%
\pgfpathlineto{\pgfqpoint{2.283072in}{1.907632in}}%
\pgfpathlineto{\pgfqpoint{2.258882in}{1.907632in}}%
\pgfpathlineto{\pgfqpoint{2.234693in}{1.907632in}}%
\pgfpathlineto{\pgfqpoint{2.210503in}{1.900838in}}%
\pgfpathlineto{\pgfqpoint{2.186313in}{1.909700in}}%
\pgfpathlineto{\pgfqpoint{2.162124in}{1.909700in}}%
\pgfpathlineto{\pgfqpoint{2.137934in}{1.909700in}}%
\pgfpathlineto{\pgfqpoint{2.113744in}{1.909700in}}%
\pgfpathlineto{\pgfqpoint{2.089555in}{1.909700in}}%
\pgfpathlineto{\pgfqpoint{2.065365in}{1.909700in}}%
\pgfpathlineto{\pgfqpoint{2.041175in}{1.909700in}}%
\pgfpathlineto{\pgfqpoint{2.016986in}{1.909700in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.909700in}}%
\pgfpathlineto{\pgfqpoint{1.968606in}{1.909700in}}%
\pgfpathlineto{\pgfqpoint{1.944417in}{1.909700in}}%
\pgfpathlineto{\pgfqpoint{1.920227in}{1.909700in}}%
\pgfpathlineto{\pgfqpoint{1.896038in}{1.909700in}}%
\pgfpathlineto{\pgfqpoint{1.871848in}{1.909700in}}%
\pgfpathlineto{\pgfqpoint{1.847658in}{1.909700in}}%
\pgfpathlineto{\pgfqpoint{1.823469in}{1.869452in}}%
\pgfpathlineto{\pgfqpoint{1.799279in}{1.869452in}}%
\pgfpathlineto{\pgfqpoint{1.775089in}{1.792177in}}%
\pgfpathlineto{\pgfqpoint{1.750900in}{1.799387in}}%
\pgfpathlineto{\pgfqpoint{1.726710in}{1.777409in}}%
\pgfpathlineto{\pgfqpoint{1.702520in}{1.757618in}}%
\pgfpathlineto{\pgfqpoint{1.678331in}{1.755612in}}%
\pgfpathlineto{\pgfqpoint{1.654141in}{1.755612in}}%
\pgfpathlineto{\pgfqpoint{1.629951in}{1.738712in}}%
\pgfpathlineto{\pgfqpoint{1.605762in}{1.739847in}}%
\pgfpathlineto{\pgfqpoint{1.581572in}{1.739847in}}%
\pgfpathlineto{\pgfqpoint{1.557382in}{1.739847in}}%
\pgfpathlineto{\pgfqpoint{1.533193in}{1.737858in}}%
\pgfpathlineto{\pgfqpoint{1.509003in}{1.704884in}}%
\pgfpathlineto{\pgfqpoint{1.484813in}{1.704884in}}%
\pgfpathlineto{\pgfqpoint{1.460624in}{1.704884in}}%
\pgfpathlineto{\pgfqpoint{1.436434in}{1.698837in}}%
\pgfpathlineto{\pgfqpoint{1.412244in}{1.698837in}}%
\pgfpathlineto{\pgfqpoint{1.388055in}{1.698837in}}%
\pgfpathlineto{\pgfqpoint{1.363865in}{1.689189in}}%
\pgfpathlineto{\pgfqpoint{1.339676in}{1.689189in}}%
\pgfpathlineto{\pgfqpoint{1.315486in}{1.689189in}}%
\pgfpathlineto{\pgfqpoint{1.291296in}{1.689189in}}%
\pgfpathlineto{\pgfqpoint{1.267107in}{1.689189in}}%
\pgfpathlineto{\pgfqpoint{1.242917in}{1.671330in}}%
\pgfpathlineto{\pgfqpoint{1.218727in}{1.671330in}}%
\pgfpathlineto{\pgfqpoint{1.194538in}{1.671330in}}%
\pgfpathlineto{\pgfqpoint{1.170348in}{1.645723in}}%
\pgfpathlineto{\pgfqpoint{1.146158in}{1.645723in}}%
\pgfpathlineto{\pgfqpoint{1.121969in}{1.616830in}}%
\pgfpathlineto{\pgfqpoint{1.097779in}{1.610764in}}%
\pgfpathlineto{\pgfqpoint{1.073589in}{1.574097in}}%
\pgfpathlineto{\pgfqpoint{1.049400in}{1.504374in}}%
\pgfpathlineto{\pgfqpoint{1.025210in}{1.504374in}}%
\pgfpathlineto{\pgfqpoint{1.001020in}{1.504374in}}%
\pgfpathlineto{\pgfqpoint{0.976831in}{1.503188in}}%
\pgfpathlineto{\pgfqpoint{0.952641in}{1.503188in}}%
\pgfpathlineto{\pgfqpoint{0.928451in}{1.503188in}}%
\pgfpathlineto{\pgfqpoint{0.904262in}{1.422337in}}%
\pgfpathlineto{\pgfqpoint{0.880072in}{1.422337in}}%
\pgfpathlineto{\pgfqpoint{0.855883in}{1.422337in}}%
\pgfpathlineto{\pgfqpoint{0.831693in}{1.422337in}}%
\pgfpathlineto{\pgfqpoint{0.807503in}{1.411596in}}%
\pgfpathlineto{\pgfqpoint{0.783314in}{1.130331in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.130331in}}%
\pgfpathlineto{\pgfqpoint{0.734934in}{1.123940in}}%
\pgfpathlineto{\pgfqpoint{0.710745in}{1.068404in}}%
\pgfpathlineto{\pgfqpoint{0.686555in}{1.068404in}}%
\pgfpathlineto{\pgfqpoint{0.662365in}{1.068404in}}%
\pgfpathlineto{\pgfqpoint{0.638176in}{1.068404in}}%
\pgfpathlineto{\pgfqpoint{0.638176in}{1.068404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626081in}{0.730556in}}{\pgfqpoint{2.443155in}{1.370576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.638176in}{0.800657in}}{\pgfqpoint{3.057141in}{1.993943in}}{%
\pgfpathmoveto{\pgfqpoint{0.638176in}{1.068404in}}%
\pgfpathlineto{\pgfqpoint{0.638176in}{0.800657in}}%
\pgfpathlineto{\pgfqpoint{0.662365in}{0.800657in}}%
\pgfpathlineto{\pgfqpoint{0.686555in}{0.800657in}}%
\pgfpathlineto{\pgfqpoint{0.710745in}{0.800657in}}%
\pgfpathlineto{\pgfqpoint{0.734934in}{0.800657in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.800657in}}%
\pgfpathlineto{\pgfqpoint{0.783314in}{0.854348in}}%
\pgfpathlineto{\pgfqpoint{0.807503in}{0.854348in}}%
\pgfpathlineto{\pgfqpoint{0.831693in}{0.854348in}}%
\pgfpathlineto{\pgfqpoint{0.855883in}{0.855348in}}%
\pgfpathlineto{\pgfqpoint{0.880072in}{0.921184in}}%
\pgfpathlineto{\pgfqpoint{0.904262in}{0.921184in}}%
\pgfpathlineto{\pgfqpoint{0.928451in}{0.923316in}}%
\pgfpathlineto{\pgfqpoint{0.952641in}{0.941784in}}%
\pgfpathlineto{\pgfqpoint{0.976831in}{0.942446in}}%
\pgfpathlineto{\pgfqpoint{1.001020in}{0.942446in}}%
\pgfpathlineto{\pgfqpoint{1.025210in}{0.942446in}}%
\pgfpathlineto{\pgfqpoint{1.049400in}{0.942446in}}%
\pgfpathlineto{\pgfqpoint{1.073589in}{0.942446in}}%
\pgfpathlineto{\pgfqpoint{1.097779in}{0.931786in}}%
\pgfpathlineto{\pgfqpoint{1.121969in}{0.936204in}}%
\pgfpathlineto{\pgfqpoint{1.146158in}{0.936204in}}%
\pgfpathlineto{\pgfqpoint{1.170348in}{0.958716in}}%
\pgfpathlineto{\pgfqpoint{1.194538in}{0.964452in}}%
\pgfpathlineto{\pgfqpoint{1.218727in}{0.990821in}}%
\pgfpathlineto{\pgfqpoint{1.242917in}{0.990821in}}%
\pgfpathlineto{\pgfqpoint{1.267107in}{0.990821in}}%
\pgfpathlineto{\pgfqpoint{1.291296in}{1.000110in}}%
\pgfpathlineto{\pgfqpoint{1.315486in}{1.000599in}}%
\pgfpathlineto{\pgfqpoint{1.339676in}{1.000809in}}%
\pgfpathlineto{\pgfqpoint{1.363865in}{1.000809in}}%
\pgfpathlineto{\pgfqpoint{1.388055in}{1.008107in}}%
\pgfpathlineto{\pgfqpoint{1.412244in}{1.008107in}}%
\pgfpathlineto{\pgfqpoint{1.436434in}{1.059045in}}%
\pgfpathlineto{\pgfqpoint{1.460624in}{1.059045in}}%
\pgfpathlineto{\pgfqpoint{1.484813in}{1.059045in}}%
\pgfpathlineto{\pgfqpoint{1.509003in}{1.072799in}}%
\pgfpathlineto{\pgfqpoint{1.533193in}{1.061703in}}%
\pgfpathlineto{\pgfqpoint{1.557382in}{1.155624in}}%
\pgfpathlineto{\pgfqpoint{1.581572in}{1.155820in}}%
\pgfpathlineto{\pgfqpoint{1.605762in}{1.155820in}}%
\pgfpathlineto{\pgfqpoint{1.629951in}{1.155820in}}%
\pgfpathlineto{\pgfqpoint{1.654141in}{1.155820in}}%
\pgfpathlineto{\pgfqpoint{1.678331in}{1.181307in}}%
\pgfpathlineto{\pgfqpoint{1.702520in}{1.181307in}}%
\pgfpathlineto{\pgfqpoint{1.726710in}{1.181307in}}%
\pgfpathlineto{\pgfqpoint{1.750900in}{1.181307in}}%
\pgfpathlineto{\pgfqpoint{1.775089in}{1.181307in}}%
\pgfpathlineto{\pgfqpoint{1.799279in}{1.181307in}}%
\pgfpathlineto{\pgfqpoint{1.823469in}{1.181307in}}%
\pgfpathlineto{\pgfqpoint{1.847658in}{1.181307in}}%
\pgfpathlineto{\pgfqpoint{1.871848in}{1.181307in}}%
\pgfpathlineto{\pgfqpoint{1.896038in}{1.181307in}}%
\pgfpathlineto{\pgfqpoint{1.920227in}{1.181307in}}%
\pgfpathlineto{\pgfqpoint{1.944417in}{1.181307in}}%
\pgfpathlineto{\pgfqpoint{1.968606in}{1.181307in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.185918in}}%
\pgfpathlineto{\pgfqpoint{2.016986in}{1.277926in}}%
\pgfpathlineto{\pgfqpoint{2.041175in}{1.277926in}}%
\pgfpathlineto{\pgfqpoint{2.065365in}{1.277926in}}%
\pgfpathlineto{\pgfqpoint{2.089555in}{1.277926in}}%
\pgfpathlineto{\pgfqpoint{2.113744in}{1.277926in}}%
\pgfpathlineto{\pgfqpoint{2.137934in}{1.302714in}}%
\pgfpathlineto{\pgfqpoint{2.162124in}{1.302714in}}%
\pgfpathlineto{\pgfqpoint{2.186313in}{1.302714in}}%
\pgfpathlineto{\pgfqpoint{2.210503in}{1.269622in}}%
\pgfpathlineto{\pgfqpoint{2.234693in}{1.269622in}}%
\pgfpathlineto{\pgfqpoint{2.258882in}{1.270814in}}%
\pgfpathlineto{\pgfqpoint{2.283072in}{1.270814in}}%
\pgfpathlineto{\pgfqpoint{2.307262in}{1.270814in}}%
\pgfpathlineto{\pgfqpoint{2.331451in}{1.270814in}}%
\pgfpathlineto{\pgfqpoint{2.355641in}{1.270814in}}%
\pgfpathlineto{\pgfqpoint{2.379831in}{1.270814in}}%
\pgfpathlineto{\pgfqpoint{2.404020in}{1.270814in}}%
\pgfpathlineto{\pgfqpoint{2.428210in}{1.235131in}}%
\pgfpathlineto{\pgfqpoint{2.452399in}{1.235131in}}%
\pgfpathlineto{\pgfqpoint{2.476589in}{1.235131in}}%
\pgfpathlineto{\pgfqpoint{2.500779in}{1.260321in}}%
\pgfpathlineto{\pgfqpoint{2.524968in}{1.260321in}}%
\pgfpathlineto{\pgfqpoint{2.549158in}{1.290378in}}%
\pgfpathlineto{\pgfqpoint{2.573348in}{1.290378in}}%
\pgfpathlineto{\pgfqpoint{2.597537in}{1.329986in}}%
\pgfpathlineto{\pgfqpoint{2.621727in}{1.329986in}}%
\pgfpathlineto{\pgfqpoint{2.645917in}{1.329986in}}%
\pgfpathlineto{\pgfqpoint{2.670106in}{1.329986in}}%
\pgfpathlineto{\pgfqpoint{2.694296in}{1.413510in}}%
\pgfpathlineto{\pgfqpoint{2.718486in}{1.413510in}}%
\pgfpathlineto{\pgfqpoint{2.742675in}{1.413510in}}%
\pgfpathlineto{\pgfqpoint{2.766865in}{1.413510in}}%
\pgfpathlineto{\pgfqpoint{2.791055in}{1.413510in}}%
\pgfpathlineto{\pgfqpoint{2.815244in}{1.413510in}}%
\pgfpathlineto{\pgfqpoint{2.839434in}{1.413510in}}%
\pgfpathlineto{\pgfqpoint{2.863624in}{1.413510in}}%
\pgfpathlineto{\pgfqpoint{2.887813in}{1.413510in}}%
\pgfpathlineto{\pgfqpoint{2.912003in}{1.413510in}}%
\pgfpathlineto{\pgfqpoint{2.936192in}{1.413510in}}%
\pgfpathlineto{\pgfqpoint{2.960382in}{1.413510in}}%
\pgfpathlineto{\pgfqpoint{2.984572in}{1.419306in}}%
\pgfpathlineto{\pgfqpoint{3.008761in}{1.419306in}}%
\pgfpathlineto{\pgfqpoint{3.032951in}{1.430722in}}%
\pgfpathlineto{\pgfqpoint{3.057141in}{1.430722in}}%
\pgfpathlineto{\pgfqpoint{3.057141in}{1.993943in}}%
\pgfpathlineto{\pgfqpoint{3.057141in}{1.993943in}}%
\pgfpathlineto{\pgfqpoint{3.032951in}{1.993943in}}%
\pgfpathlineto{\pgfqpoint{3.008761in}{1.883691in}}%
\pgfpathlineto{\pgfqpoint{2.984572in}{1.883691in}}%
\pgfpathlineto{\pgfqpoint{2.960382in}{1.884018in}}%
\pgfpathlineto{\pgfqpoint{2.936192in}{1.884018in}}%
\pgfpathlineto{\pgfqpoint{2.912003in}{1.884018in}}%
\pgfpathlineto{\pgfqpoint{2.887813in}{1.884018in}}%
\pgfpathlineto{\pgfqpoint{2.863624in}{1.884018in}}%
\pgfpathlineto{\pgfqpoint{2.839434in}{1.884018in}}%
\pgfpathlineto{\pgfqpoint{2.815244in}{1.884018in}}%
\pgfpathlineto{\pgfqpoint{2.791055in}{1.884018in}}%
\pgfpathlineto{\pgfqpoint{2.766865in}{1.884018in}}%
\pgfpathlineto{\pgfqpoint{2.742675in}{1.884018in}}%
\pgfpathlineto{\pgfqpoint{2.718486in}{1.884018in}}%
\pgfpathlineto{\pgfqpoint{2.694296in}{1.884018in}}%
\pgfpathlineto{\pgfqpoint{2.670106in}{1.849520in}}%
\pgfpathlineto{\pgfqpoint{2.645917in}{1.849520in}}%
\pgfpathlineto{\pgfqpoint{2.621727in}{1.849520in}}%
\pgfpathlineto{\pgfqpoint{2.597537in}{1.849520in}}%
\pgfpathlineto{\pgfqpoint{2.573348in}{1.847774in}}%
\pgfpathlineto{\pgfqpoint{2.549158in}{1.847774in}}%
\pgfpathlineto{\pgfqpoint{2.524968in}{1.800022in}}%
\pgfpathlineto{\pgfqpoint{2.500779in}{1.800022in}}%
\pgfpathlineto{\pgfqpoint{2.476589in}{1.788415in}}%
\pgfpathlineto{\pgfqpoint{2.452399in}{1.788415in}}%
\pgfpathlineto{\pgfqpoint{2.428210in}{1.788415in}}%
\pgfpathlineto{\pgfqpoint{2.404020in}{1.693037in}}%
\pgfpathlineto{\pgfqpoint{2.379831in}{1.693037in}}%
\pgfpathlineto{\pgfqpoint{2.355641in}{1.693037in}}%
\pgfpathlineto{\pgfqpoint{2.331451in}{1.693037in}}%
\pgfpathlineto{\pgfqpoint{2.307262in}{1.693037in}}%
\pgfpathlineto{\pgfqpoint{2.283072in}{1.693037in}}%
\pgfpathlineto{\pgfqpoint{2.258882in}{1.693037in}}%
\pgfpathlineto{\pgfqpoint{2.234693in}{1.692976in}}%
\pgfpathlineto{\pgfqpoint{2.210503in}{1.692976in}}%
\pgfpathlineto{\pgfqpoint{2.186313in}{1.602696in}}%
\pgfpathlineto{\pgfqpoint{2.162124in}{1.602696in}}%
\pgfpathlineto{\pgfqpoint{2.137934in}{1.602696in}}%
\pgfpathlineto{\pgfqpoint{2.113744in}{1.588408in}}%
\pgfpathlineto{\pgfqpoint{2.089555in}{1.588408in}}%
\pgfpathlineto{\pgfqpoint{2.065365in}{1.588408in}}%
\pgfpathlineto{\pgfqpoint{2.041175in}{1.588408in}}%
\pgfpathlineto{\pgfqpoint{2.016986in}{1.588408in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.593152in}}%
\pgfpathlineto{\pgfqpoint{1.968606in}{1.589447in}}%
\pgfpathlineto{\pgfqpoint{1.944417in}{1.589447in}}%
\pgfpathlineto{\pgfqpoint{1.920227in}{1.589447in}}%
\pgfpathlineto{\pgfqpoint{1.896038in}{1.589447in}}%
\pgfpathlineto{\pgfqpoint{1.871848in}{1.589447in}}%
\pgfpathlineto{\pgfqpoint{1.847658in}{1.589447in}}%
\pgfpathlineto{\pgfqpoint{1.823469in}{1.589447in}}%
\pgfpathlineto{\pgfqpoint{1.799279in}{1.589447in}}%
\pgfpathlineto{\pgfqpoint{1.775089in}{1.589447in}}%
\pgfpathlineto{\pgfqpoint{1.750900in}{1.589447in}}%
\pgfpathlineto{\pgfqpoint{1.726710in}{1.589447in}}%
\pgfpathlineto{\pgfqpoint{1.702520in}{1.589447in}}%
\pgfpathlineto{\pgfqpoint{1.678331in}{1.589447in}}%
\pgfpathlineto{\pgfqpoint{1.654141in}{1.581668in}}%
\pgfpathlineto{\pgfqpoint{1.629951in}{1.581668in}}%
\pgfpathlineto{\pgfqpoint{1.605762in}{1.581668in}}%
\pgfpathlineto{\pgfqpoint{1.581572in}{1.581668in}}%
\pgfpathlineto{\pgfqpoint{1.557382in}{1.581636in}}%
\pgfpathlineto{\pgfqpoint{1.533193in}{1.601850in}}%
\pgfpathlineto{\pgfqpoint{1.509003in}{1.400846in}}%
\pgfpathlineto{\pgfqpoint{1.484813in}{1.390107in}}%
\pgfpathlineto{\pgfqpoint{1.460624in}{1.390107in}}%
\pgfpathlineto{\pgfqpoint{1.436434in}{1.390107in}}%
\pgfpathlineto{\pgfqpoint{1.412244in}{1.399919in}}%
\pgfpathlineto{\pgfqpoint{1.388055in}{1.399919in}}%
\pgfpathlineto{\pgfqpoint{1.363865in}{1.338180in}}%
\pgfpathlineto{\pgfqpoint{1.339676in}{1.338180in}}%
\pgfpathlineto{\pgfqpoint{1.315486in}{1.335428in}}%
\pgfpathlineto{\pgfqpoint{1.291296in}{1.330563in}}%
\pgfpathlineto{\pgfqpoint{1.267107in}{1.321283in}}%
\pgfpathlineto{\pgfqpoint{1.242917in}{1.321283in}}%
\pgfpathlineto{\pgfqpoint{1.218727in}{1.321283in}}%
\pgfpathlineto{\pgfqpoint{1.194538in}{1.270413in}}%
\pgfpathlineto{\pgfqpoint{1.170348in}{1.272275in}}%
\pgfpathlineto{\pgfqpoint{1.146158in}{1.228826in}}%
\pgfpathlineto{\pgfqpoint{1.121969in}{1.228826in}}%
\pgfpathlineto{\pgfqpoint{1.097779in}{1.223220in}}%
\pgfpathlineto{\pgfqpoint{1.073589in}{1.176104in}}%
\pgfpathlineto{\pgfqpoint{1.049400in}{1.176104in}}%
\pgfpathlineto{\pgfqpoint{1.025210in}{1.176104in}}%
\pgfpathlineto{\pgfqpoint{1.001020in}{1.176104in}}%
\pgfpathlineto{\pgfqpoint{0.976831in}{1.176104in}}%
\pgfpathlineto{\pgfqpoint{0.952641in}{1.131881in}}%
\pgfpathlineto{\pgfqpoint{0.928451in}{1.110818in}}%
\pgfpathlineto{\pgfqpoint{0.904262in}{1.110102in}}%
\pgfpathlineto{\pgfqpoint{0.880072in}{1.110102in}}%
\pgfpathlineto{\pgfqpoint{0.855883in}{1.132647in}}%
\pgfpathlineto{\pgfqpoint{0.831693in}{1.129432in}}%
\pgfpathlineto{\pgfqpoint{0.807503in}{1.129432in}}%
\pgfpathlineto{\pgfqpoint{0.783314in}{1.129432in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{1.068404in}}%
\pgfpathlineto{\pgfqpoint{0.734934in}{1.068404in}}%
\pgfpathlineto{\pgfqpoint{0.710745in}{1.068404in}}%
\pgfpathlineto{\pgfqpoint{0.686555in}{1.068404in}}%
\pgfpathlineto{\pgfqpoint{0.662365in}{1.068404in}}%
\pgfpathlineto{\pgfqpoint{0.638176in}{1.068404in}}%
\pgfpathlineto{\pgfqpoint{0.638176in}{1.068404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626081in}{0.730556in}}{\pgfqpoint{2.443155in}{1.370576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638176in}{0.730556in}}%
\pgfpathlineto{\pgfqpoint{0.638176in}{2.101132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638176in}{0.730556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.638176in,y=0.633333in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626081in}{0.730556in}}{\pgfqpoint{2.443155in}{1.370576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.242917in}{0.730556in}}%
\pgfpathlineto{\pgfqpoint{1.242917in}{2.101132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242917in}{0.730556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.242917in,y=0.633333in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626081in}{0.730556in}}{\pgfqpoint{2.443155in}{1.370576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.847658in}{0.730556in}}%
\pgfpathlineto{\pgfqpoint{1.847658in}{2.101132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847658in}{0.730556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.847658in,y=0.633333in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626081in}{0.730556in}}{\pgfqpoint{2.443155in}{1.370576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.452399in}{0.730556in}}%
\pgfpathlineto{\pgfqpoint{2.452399in}{2.101132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452399in}{0.730556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.452399in,y=0.633333in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626081in}{0.730556in}}{\pgfqpoint{2.443155in}{1.370576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.057141in}{0.730556in}}%
\pgfpathlineto{\pgfqpoint{3.057141in}{2.101132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057141in}{0.730556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.057141in,y=0.633333in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.847658in,y=0.454445in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626081in}{0.730556in}}{\pgfqpoint{2.443155in}{1.370576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.626081in}{0.964834in}}%
\pgfpathlineto{\pgfqpoint{3.069236in}{0.964834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626081in}{0.964834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281944in, y=0.916639in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.24}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626081in}{0.730556in}}{\pgfqpoint{2.443155in}{1.370576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.626081in}{1.306600in}}%
\pgfpathlineto{\pgfqpoint{3.069236in}{1.306600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626081in}{1.306600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281944in, y=1.258405in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.36}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626081in}{0.730556in}}{\pgfqpoint{2.443155in}{1.370576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.626081in}{1.648366in}}%
\pgfpathlineto{\pgfqpoint{3.069236in}{1.648366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626081in}{1.648366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281944in, y=1.600171in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.48}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626081in}{0.730556in}}{\pgfqpoint{2.443155in}{1.370576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.626081in}{1.990131in}}%
\pgfpathlineto{\pgfqpoint{3.069236in}{1.990131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626081in}{1.990131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281944in, y=1.941937in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.226389in,y=1.415844in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Objective Value STY}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626081in}{0.730556in}}{\pgfqpoint{2.443155in}{1.370576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638176in}{0.934531in}}%
\pgfpathlineto{\pgfqpoint{0.662365in}{0.959764in}}%
\pgfpathlineto{\pgfqpoint{0.686555in}{0.977992in}}%
\pgfpathlineto{\pgfqpoint{0.710745in}{0.977992in}}%
\pgfpathlineto{\pgfqpoint{0.734934in}{0.977992in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.977992in}}%
\pgfpathlineto{\pgfqpoint{0.783314in}{0.977992in}}%
\pgfpathlineto{\pgfqpoint{0.807503in}{0.977992in}}%
\pgfpathlineto{\pgfqpoint{0.831693in}{0.978903in}}%
\pgfpathlineto{\pgfqpoint{0.855883in}{0.978903in}}%
\pgfpathlineto{\pgfqpoint{0.880072in}{0.991321in}}%
\pgfpathlineto{\pgfqpoint{0.904262in}{0.991321in}}%
\pgfpathlineto{\pgfqpoint{0.928451in}{0.991321in}}%
\pgfpathlineto{\pgfqpoint{0.952641in}{1.068047in}}%
\pgfpathlineto{\pgfqpoint{0.976831in}{1.068047in}}%
\pgfpathlineto{\pgfqpoint{1.001020in}{1.099660in}}%
\pgfpathlineto{\pgfqpoint{1.025210in}{1.099660in}}%
\pgfpathlineto{\pgfqpoint{1.049400in}{1.099660in}}%
\pgfpathlineto{\pgfqpoint{1.073589in}{1.099660in}}%
\pgfpathlineto{\pgfqpoint{1.097779in}{1.102224in}}%
\pgfpathlineto{\pgfqpoint{1.121969in}{1.103306in}}%
\pgfpathlineto{\pgfqpoint{1.146158in}{1.110483in}}%
\pgfpathlineto{\pgfqpoint{1.170348in}{1.145172in}}%
\pgfpathlineto{\pgfqpoint{1.194538in}{1.150641in}}%
\pgfpathlineto{\pgfqpoint{1.218727in}{1.164938in}}%
\pgfpathlineto{\pgfqpoint{1.242917in}{1.173140in}}%
\pgfpathlineto{\pgfqpoint{1.267107in}{1.173596in}}%
\pgfpathlineto{\pgfqpoint{1.291296in}{1.177754in}}%
\pgfpathlineto{\pgfqpoint{1.315486in}{1.177754in}}%
\pgfpathlineto{\pgfqpoint{1.339676in}{1.205323in}}%
\pgfpathlineto{\pgfqpoint{1.363865in}{1.210677in}}%
\pgfpathlineto{\pgfqpoint{1.388055in}{1.210677in}}%
\pgfpathlineto{\pgfqpoint{1.412244in}{1.243715in}}%
\pgfpathlineto{\pgfqpoint{1.436434in}{1.249240in}}%
\pgfpathlineto{\pgfqpoint{1.460624in}{1.266499in}}%
\pgfpathlineto{\pgfqpoint{1.484813in}{1.278233in}}%
\pgfpathlineto{\pgfqpoint{1.509003in}{1.283417in}}%
\pgfpathlineto{\pgfqpoint{1.533193in}{1.283417in}}%
\pgfpathlineto{\pgfqpoint{1.557382in}{1.371478in}}%
\pgfpathlineto{\pgfqpoint{1.581572in}{1.393807in}}%
\pgfpathlineto{\pgfqpoint{1.605762in}{1.401838in}}%
\pgfpathlineto{\pgfqpoint{1.629951in}{1.401838in}}%
\pgfpathlineto{\pgfqpoint{1.654141in}{1.401838in}}%
\pgfpathlineto{\pgfqpoint{1.678331in}{1.403547in}}%
\pgfpathlineto{\pgfqpoint{1.702520in}{1.403547in}}%
\pgfpathlineto{\pgfqpoint{1.726710in}{1.404459in}}%
\pgfpathlineto{\pgfqpoint{1.750900in}{1.405598in}}%
\pgfpathlineto{\pgfqpoint{1.775089in}{1.414598in}}%
\pgfpathlineto{\pgfqpoint{1.799279in}{1.420920in}}%
\pgfpathlineto{\pgfqpoint{1.823469in}{1.500780in}}%
\pgfpathlineto{\pgfqpoint{1.847658in}{1.500780in}}%
\pgfpathlineto{\pgfqpoint{1.871848in}{1.501178in}}%
\pgfpathlineto{\pgfqpoint{1.896038in}{1.508014in}}%
\pgfpathlineto{\pgfqpoint{1.920227in}{1.508014in}}%
\pgfpathlineto{\pgfqpoint{1.944417in}{1.515988in}}%
\pgfpathlineto{\pgfqpoint{1.968606in}{1.515988in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.529488in}}%
\pgfpathlineto{\pgfqpoint{2.016986in}{1.534842in}}%
\pgfpathlineto{\pgfqpoint{2.041175in}{1.540823in}}%
\pgfpathlineto{\pgfqpoint{2.065365in}{1.541792in}}%
\pgfpathlineto{\pgfqpoint{2.089555in}{1.541792in}}%
\pgfpathlineto{\pgfqpoint{2.113744in}{1.541792in}}%
\pgfpathlineto{\pgfqpoint{2.137934in}{1.544412in}}%
\pgfpathlineto{\pgfqpoint{2.162124in}{1.544412in}}%
\pgfpathlineto{\pgfqpoint{2.186313in}{1.557684in}}%
\pgfpathlineto{\pgfqpoint{2.210503in}{1.557684in}}%
\pgfpathlineto{\pgfqpoint{2.234693in}{1.557684in}}%
\pgfpathlineto{\pgfqpoint{2.258882in}{1.557684in}}%
\pgfpathlineto{\pgfqpoint{2.283072in}{1.557684in}}%
\pgfpathlineto{\pgfqpoint{2.307262in}{1.557684in}}%
\pgfpathlineto{\pgfqpoint{2.331451in}{1.562070in}}%
\pgfpathlineto{\pgfqpoint{2.355641in}{1.591518in}}%
\pgfpathlineto{\pgfqpoint{2.379831in}{1.595335in}}%
\pgfpathlineto{\pgfqpoint{2.404020in}{1.595335in}}%
\pgfpathlineto{\pgfqpoint{2.428210in}{1.614702in}}%
\pgfpathlineto{\pgfqpoint{2.452399in}{1.619486in}}%
\pgfpathlineto{\pgfqpoint{2.476589in}{1.621252in}}%
\pgfpathlineto{\pgfqpoint{2.500779in}{1.625866in}}%
\pgfpathlineto{\pgfqpoint{2.524968in}{1.625866in}}%
\pgfpathlineto{\pgfqpoint{2.549158in}{1.627575in}}%
\pgfpathlineto{\pgfqpoint{2.573348in}{1.630708in}}%
\pgfpathlineto{\pgfqpoint{2.597537in}{1.638283in}}%
\pgfpathlineto{\pgfqpoint{2.621727in}{1.638283in}}%
\pgfpathlineto{\pgfqpoint{2.645917in}{1.638283in}}%
\pgfpathlineto{\pgfqpoint{2.670106in}{1.638283in}}%
\pgfpathlineto{\pgfqpoint{2.694296in}{1.642669in}}%
\pgfpathlineto{\pgfqpoint{2.718486in}{1.657593in}}%
\pgfpathlineto{\pgfqpoint{2.742675in}{1.679523in}}%
\pgfpathlineto{\pgfqpoint{2.766865in}{1.679523in}}%
\pgfpathlineto{\pgfqpoint{2.791055in}{1.682656in}}%
\pgfpathlineto{\pgfqpoint{2.815244in}{1.682656in}}%
\pgfpathlineto{\pgfqpoint{2.839434in}{1.682656in}}%
\pgfpathlineto{\pgfqpoint{2.863624in}{1.683681in}}%
\pgfpathlineto{\pgfqpoint{2.887813in}{1.685504in}}%
\pgfpathlineto{\pgfqpoint{2.912003in}{1.685504in}}%
\pgfpathlineto{\pgfqpoint{2.936192in}{1.685504in}}%
\pgfpathlineto{\pgfqpoint{2.960382in}{1.694732in}}%
\pgfpathlineto{\pgfqpoint{2.984572in}{1.701111in}}%
\pgfpathlineto{\pgfqpoint{3.008761in}{1.705099in}}%
\pgfpathlineto{\pgfqpoint{3.032951in}{1.705099in}}%
\pgfpathlineto{\pgfqpoint{3.057141in}{1.705099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626081in}{0.730556in}}{\pgfqpoint{2.443155in}{1.370576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638176in}{0.934531in}}%
\pgfpathlineto{\pgfqpoint{0.662365in}{0.943758in}}%
\pgfpathlineto{\pgfqpoint{0.686555in}{0.943758in}}%
\pgfpathlineto{\pgfqpoint{0.710745in}{0.943758in}}%
\pgfpathlineto{\pgfqpoint{0.734934in}{0.943758in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.943758in}}%
\pgfpathlineto{\pgfqpoint{0.783314in}{0.943758in}}%
\pgfpathlineto{\pgfqpoint{0.807503in}{0.955549in}}%
\pgfpathlineto{\pgfqpoint{0.831693in}{0.955549in}}%
\pgfpathlineto{\pgfqpoint{0.855883in}{0.969277in}}%
\pgfpathlineto{\pgfqpoint{0.880072in}{0.969277in}}%
\pgfpathlineto{\pgfqpoint{0.904262in}{0.993770in}}%
\pgfpathlineto{\pgfqpoint{0.928451in}{1.026693in}}%
\pgfpathlineto{\pgfqpoint{0.952641in}{1.026693in}}%
\pgfpathlineto{\pgfqpoint{0.976831in}{1.026693in}}%
\pgfpathlineto{\pgfqpoint{1.001020in}{1.026693in}}%
\pgfpathlineto{\pgfqpoint{1.025210in}{1.026693in}}%
\pgfpathlineto{\pgfqpoint{1.049400in}{1.026693in}}%
\pgfpathlineto{\pgfqpoint{1.073589in}{1.026693in}}%
\pgfpathlineto{\pgfqpoint{1.097779in}{1.026693in}}%
\pgfpathlineto{\pgfqpoint{1.121969in}{1.026693in}}%
\pgfpathlineto{\pgfqpoint{1.146158in}{1.026693in}}%
\pgfpathlineto{\pgfqpoint{1.170348in}{1.026693in}}%
\pgfpathlineto{\pgfqpoint{1.194538in}{1.026693in}}%
\pgfpathlineto{\pgfqpoint{1.218727in}{1.026693in}}%
\pgfpathlineto{\pgfqpoint{1.242917in}{1.026693in}}%
\pgfpathlineto{\pgfqpoint{1.267107in}{1.026693in}}%
\pgfpathlineto{\pgfqpoint{1.291296in}{1.026693in}}%
\pgfpathlineto{\pgfqpoint{1.315486in}{1.026693in}}%
\pgfpathlineto{\pgfqpoint{1.339676in}{1.026693in}}%
\pgfpathlineto{\pgfqpoint{1.363865in}{1.026693in}}%
\pgfpathlineto{\pgfqpoint{1.388055in}{1.026693in}}%
\pgfpathlineto{\pgfqpoint{1.412244in}{1.026693in}}%
\pgfpathlineto{\pgfqpoint{1.436434in}{1.026693in}}%
\pgfpathlineto{\pgfqpoint{1.460624in}{1.026693in}}%
\pgfpathlineto{\pgfqpoint{1.484813in}{1.026693in}}%
\pgfpathlineto{\pgfqpoint{1.509003in}{1.026693in}}%
\pgfpathlineto{\pgfqpoint{1.533193in}{1.026693in}}%
\pgfpathlineto{\pgfqpoint{1.557382in}{1.026693in}}%
\pgfpathlineto{\pgfqpoint{1.581572in}{1.026693in}}%
\pgfpathlineto{\pgfqpoint{1.605762in}{1.026693in}}%
\pgfpathlineto{\pgfqpoint{1.629951in}{1.026693in}}%
\pgfpathlineto{\pgfqpoint{1.654141in}{1.026693in}}%
\pgfpathlineto{\pgfqpoint{1.678331in}{1.026693in}}%
\pgfpathlineto{\pgfqpoint{1.702520in}{1.026693in}}%
\pgfpathlineto{\pgfqpoint{1.726710in}{1.026693in}}%
\pgfpathlineto{\pgfqpoint{1.750900in}{1.026693in}}%
\pgfpathlineto{\pgfqpoint{1.775089in}{1.026693in}}%
\pgfpathlineto{\pgfqpoint{1.799279in}{1.026693in}}%
\pgfpathlineto{\pgfqpoint{1.823469in}{1.026693in}}%
\pgfpathlineto{\pgfqpoint{1.847658in}{1.037402in}}%
\pgfpathlineto{\pgfqpoint{1.871848in}{1.037402in}}%
\pgfpathlineto{\pgfqpoint{1.896038in}{1.037402in}}%
\pgfpathlineto{\pgfqpoint{1.920227in}{1.037402in}}%
\pgfpathlineto{\pgfqpoint{1.944417in}{1.037402in}}%
\pgfpathlineto{\pgfqpoint{1.968606in}{1.037402in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.044294in}}%
\pgfpathlineto{\pgfqpoint{2.016986in}{1.052326in}}%
\pgfpathlineto{\pgfqpoint{2.041175in}{1.052326in}}%
\pgfpathlineto{\pgfqpoint{2.065365in}{1.064060in}}%
\pgfpathlineto{\pgfqpoint{2.089555in}{1.064060in}}%
\pgfpathlineto{\pgfqpoint{2.113744in}{1.064060in}}%
\pgfpathlineto{\pgfqpoint{2.137934in}{1.064060in}}%
\pgfpathlineto{\pgfqpoint{2.162124in}{1.064060in}}%
\pgfpathlineto{\pgfqpoint{2.186313in}{1.064060in}}%
\pgfpathlineto{\pgfqpoint{2.210503in}{1.064060in}}%
\pgfpathlineto{\pgfqpoint{2.234693in}{1.064060in}}%
\pgfpathlineto{\pgfqpoint{2.258882in}{1.064060in}}%
\pgfpathlineto{\pgfqpoint{2.283072in}{1.064060in}}%
\pgfpathlineto{\pgfqpoint{2.307262in}{1.064060in}}%
\pgfpathlineto{\pgfqpoint{2.331451in}{1.064060in}}%
\pgfpathlineto{\pgfqpoint{2.355641in}{1.064060in}}%
\pgfpathlineto{\pgfqpoint{2.379831in}{1.064060in}}%
\pgfpathlineto{\pgfqpoint{2.404020in}{1.064060in}}%
\pgfpathlineto{\pgfqpoint{2.428210in}{1.064060in}}%
\pgfpathlineto{\pgfqpoint{2.452399in}{1.077047in}}%
\pgfpathlineto{\pgfqpoint{2.476589in}{1.077047in}}%
\pgfpathlineto{\pgfqpoint{2.500779in}{1.077047in}}%
\pgfpathlineto{\pgfqpoint{2.524968in}{1.077047in}}%
\pgfpathlineto{\pgfqpoint{2.549158in}{1.077047in}}%
\pgfpathlineto{\pgfqpoint{2.573348in}{1.077047in}}%
\pgfpathlineto{\pgfqpoint{2.597537in}{1.077047in}}%
\pgfpathlineto{\pgfqpoint{2.621727in}{1.082230in}}%
\pgfpathlineto{\pgfqpoint{2.645917in}{1.082230in}}%
\pgfpathlineto{\pgfqpoint{2.670106in}{1.082230in}}%
\pgfpathlineto{\pgfqpoint{2.694296in}{1.082230in}}%
\pgfpathlineto{\pgfqpoint{2.718486in}{1.086332in}}%
\pgfpathlineto{\pgfqpoint{2.742675in}{1.088553in}}%
\pgfpathlineto{\pgfqpoint{2.766865in}{1.103477in}}%
\pgfpathlineto{\pgfqpoint{2.791055in}{1.103477in}}%
\pgfpathlineto{\pgfqpoint{2.815244in}{1.103477in}}%
\pgfpathlineto{\pgfqpoint{2.839434in}{1.103477in}}%
\pgfpathlineto{\pgfqpoint{2.863624in}{1.103477in}}%
\pgfpathlineto{\pgfqpoint{2.887813in}{1.107920in}}%
\pgfpathlineto{\pgfqpoint{2.912003in}{1.107920in}}%
\pgfpathlineto{\pgfqpoint{2.936192in}{1.107920in}}%
\pgfpathlineto{\pgfqpoint{2.960382in}{1.107920in}}%
\pgfpathlineto{\pgfqpoint{2.984572in}{1.107920in}}%
\pgfpathlineto{\pgfqpoint{3.008761in}{1.107920in}}%
\pgfpathlineto{\pgfqpoint{3.032951in}{1.107920in}}%
\pgfpathlineto{\pgfqpoint{3.057141in}{1.107920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626081in}{0.730556in}}{\pgfqpoint{2.443155in}{1.370576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638176in}{0.934531in}}%
\pgfpathlineto{\pgfqpoint{0.662365in}{0.945809in}}%
\pgfpathlineto{\pgfqpoint{0.686555in}{0.945809in}}%
\pgfpathlineto{\pgfqpoint{0.710745in}{0.955492in}}%
\pgfpathlineto{\pgfqpoint{0.734934in}{0.955492in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.955492in}}%
\pgfpathlineto{\pgfqpoint{0.783314in}{0.955492in}}%
\pgfpathlineto{\pgfqpoint{0.807503in}{0.955492in}}%
\pgfpathlineto{\pgfqpoint{0.831693in}{0.955492in}}%
\pgfpathlineto{\pgfqpoint{0.855883in}{0.955492in}}%
\pgfpathlineto{\pgfqpoint{0.880072in}{0.955492in}}%
\pgfpathlineto{\pgfqpoint{0.904262in}{0.955492in}}%
\pgfpathlineto{\pgfqpoint{0.928451in}{0.955492in}}%
\pgfpathlineto{\pgfqpoint{0.952641in}{0.955492in}}%
\pgfpathlineto{\pgfqpoint{0.976831in}{0.955492in}}%
\pgfpathlineto{\pgfqpoint{1.001020in}{0.955492in}}%
\pgfpathlineto{\pgfqpoint{1.025210in}{0.955492in}}%
\pgfpathlineto{\pgfqpoint{1.049400in}{0.955492in}}%
\pgfpathlineto{\pgfqpoint{1.073589in}{0.973264in}}%
\pgfpathlineto{\pgfqpoint{1.097779in}{0.976511in}}%
\pgfpathlineto{\pgfqpoint{1.121969in}{0.976511in}}%
\pgfpathlineto{\pgfqpoint{1.146158in}{0.976511in}}%
\pgfpathlineto{\pgfqpoint{1.170348in}{0.976511in}}%
\pgfpathlineto{\pgfqpoint{1.194538in}{0.976511in}}%
\pgfpathlineto{\pgfqpoint{1.218727in}{0.976511in}}%
\pgfpathlineto{\pgfqpoint{1.242917in}{0.976511in}}%
\pgfpathlineto{\pgfqpoint{1.267107in}{0.976511in}}%
\pgfpathlineto{\pgfqpoint{1.291296in}{0.976511in}}%
\pgfpathlineto{\pgfqpoint{1.315486in}{0.976511in}}%
\pgfpathlineto{\pgfqpoint{1.339676in}{0.976511in}}%
\pgfpathlineto{\pgfqpoint{1.363865in}{0.976511in}}%
\pgfpathlineto{\pgfqpoint{1.388055in}{0.985055in}}%
\pgfpathlineto{\pgfqpoint{1.412244in}{0.985055in}}%
\pgfpathlineto{\pgfqpoint{1.436434in}{0.985055in}}%
\pgfpathlineto{\pgfqpoint{1.460624in}{0.985055in}}%
\pgfpathlineto{\pgfqpoint{1.484813in}{0.985055in}}%
\pgfpathlineto{\pgfqpoint{1.509003in}{0.985055in}}%
\pgfpathlineto{\pgfqpoint{1.533193in}{0.985055in}}%
\pgfpathlineto{\pgfqpoint{1.557382in}{0.985055in}}%
\pgfpathlineto{\pgfqpoint{1.581572in}{0.992517in}}%
\pgfpathlineto{\pgfqpoint{1.605762in}{0.992517in}}%
\pgfpathlineto{\pgfqpoint{1.629951in}{1.000036in}}%
\pgfpathlineto{\pgfqpoint{1.654141in}{1.000036in}}%
\pgfpathlineto{\pgfqpoint{1.678331in}{1.000036in}}%
\pgfpathlineto{\pgfqpoint{1.702520in}{1.000036in}}%
\pgfpathlineto{\pgfqpoint{1.726710in}{1.000036in}}%
\pgfpathlineto{\pgfqpoint{1.750900in}{1.000036in}}%
\pgfpathlineto{\pgfqpoint{1.775089in}{1.000036in}}%
\pgfpathlineto{\pgfqpoint{1.799279in}{1.000036in}}%
\pgfpathlineto{\pgfqpoint{1.823469in}{1.000036in}}%
\pgfpathlineto{\pgfqpoint{1.847658in}{1.000036in}}%
\pgfpathlineto{\pgfqpoint{1.871848in}{1.000036in}}%
\pgfpathlineto{\pgfqpoint{1.896038in}{1.000036in}}%
\pgfpathlineto{\pgfqpoint{1.920227in}{1.000036in}}%
\pgfpathlineto{\pgfqpoint{1.944417in}{1.000036in}}%
\pgfpathlineto{\pgfqpoint{1.968606in}{1.000036in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.000036in}}%
\pgfpathlineto{\pgfqpoint{2.016986in}{1.000036in}}%
\pgfpathlineto{\pgfqpoint{2.041175in}{1.000036in}}%
\pgfpathlineto{\pgfqpoint{2.065365in}{1.012795in}}%
\pgfpathlineto{\pgfqpoint{2.089555in}{1.012795in}}%
\pgfpathlineto{\pgfqpoint{2.113744in}{1.012795in}}%
\pgfpathlineto{\pgfqpoint{2.137934in}{1.012795in}}%
\pgfpathlineto{\pgfqpoint{2.162124in}{1.031592in}}%
\pgfpathlineto{\pgfqpoint{2.186313in}{1.094306in}}%
\pgfpathlineto{\pgfqpoint{2.210503in}{1.117261in}}%
\pgfpathlineto{\pgfqpoint{2.234693in}{1.117261in}}%
\pgfpathlineto{\pgfqpoint{2.258882in}{1.120394in}}%
\pgfpathlineto{\pgfqpoint{2.283072in}{1.120394in}}%
\pgfpathlineto{\pgfqpoint{2.307262in}{1.120394in}}%
\pgfpathlineto{\pgfqpoint{2.331451in}{1.120394in}}%
\pgfpathlineto{\pgfqpoint{2.355641in}{1.120394in}}%
\pgfpathlineto{\pgfqpoint{2.379831in}{1.120394in}}%
\pgfpathlineto{\pgfqpoint{2.404020in}{1.120394in}}%
\pgfpathlineto{\pgfqpoint{2.428210in}{1.120394in}}%
\pgfpathlineto{\pgfqpoint{2.452399in}{1.178950in}}%
\pgfpathlineto{\pgfqpoint{2.476589in}{1.178950in}}%
\pgfpathlineto{\pgfqpoint{2.500779in}{1.178950in}}%
\pgfpathlineto{\pgfqpoint{2.524968in}{1.178950in}}%
\pgfpathlineto{\pgfqpoint{2.549158in}{1.178950in}}%
\pgfpathlineto{\pgfqpoint{2.573348in}{1.179007in}}%
\pgfpathlineto{\pgfqpoint{2.597537in}{1.179007in}}%
\pgfpathlineto{\pgfqpoint{2.621727in}{1.179007in}}%
\pgfpathlineto{\pgfqpoint{2.645917in}{1.195754in}}%
\pgfpathlineto{\pgfqpoint{2.670106in}{1.215747in}}%
\pgfpathlineto{\pgfqpoint{2.694296in}{1.215747in}}%
\pgfpathlineto{\pgfqpoint{2.718486in}{1.227139in}}%
\pgfpathlineto{\pgfqpoint{2.742675in}{1.227139in}}%
\pgfpathlineto{\pgfqpoint{2.766865in}{1.227139in}}%
\pgfpathlineto{\pgfqpoint{2.791055in}{1.227139in}}%
\pgfpathlineto{\pgfqpoint{2.815244in}{1.227139in}}%
\pgfpathlineto{\pgfqpoint{2.839434in}{1.227139in}}%
\pgfpathlineto{\pgfqpoint{2.863624in}{1.227139in}}%
\pgfpathlineto{\pgfqpoint{2.887813in}{1.227139in}}%
\pgfpathlineto{\pgfqpoint{2.912003in}{1.227139in}}%
\pgfpathlineto{\pgfqpoint{2.936192in}{1.238987in}}%
\pgfpathlineto{\pgfqpoint{2.960382in}{1.238987in}}%
\pgfpathlineto{\pgfqpoint{2.984572in}{1.244227in}}%
\pgfpathlineto{\pgfqpoint{3.008761in}{1.244227in}}%
\pgfpathlineto{\pgfqpoint{3.032951in}{1.244227in}}%
\pgfpathlineto{\pgfqpoint{3.057141in}{1.263993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626081in}{0.730556in}}{\pgfqpoint{2.443155in}{1.370576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638176in}{0.934531in}}%
\pgfpathlineto{\pgfqpoint{0.662365in}{0.934531in}}%
\pgfpathlineto{\pgfqpoint{0.686555in}{0.934531in}}%
\pgfpathlineto{\pgfqpoint{0.710745in}{0.934531in}}%
\pgfpathlineto{\pgfqpoint{0.734934in}{0.958397in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.984201in}}%
\pgfpathlineto{\pgfqpoint{0.783314in}{0.984201in}}%
\pgfpathlineto{\pgfqpoint{0.807503in}{1.157419in}}%
\pgfpathlineto{\pgfqpoint{0.831693in}{1.227994in}}%
\pgfpathlineto{\pgfqpoint{0.855883in}{1.227994in}}%
\pgfpathlineto{\pgfqpoint{0.880072in}{1.227994in}}%
\pgfpathlineto{\pgfqpoint{0.904262in}{1.227994in}}%
\pgfpathlineto{\pgfqpoint{0.928451in}{1.253455in}}%
\pgfpathlineto{\pgfqpoint{0.952641in}{1.253455in}}%
\pgfpathlineto{\pgfqpoint{0.976831in}{1.253455in}}%
\pgfpathlineto{\pgfqpoint{1.001020in}{1.257841in}}%
\pgfpathlineto{\pgfqpoint{1.025210in}{1.257841in}}%
\pgfpathlineto{\pgfqpoint{1.049400in}{1.257841in}}%
\pgfpathlineto{\pgfqpoint{1.073589in}{1.319245in}}%
\pgfpathlineto{\pgfqpoint{1.097779in}{1.332061in}}%
\pgfpathlineto{\pgfqpoint{1.121969in}{1.356327in}}%
\pgfpathlineto{\pgfqpoint{1.146158in}{1.396370in}}%
\pgfpathlineto{\pgfqpoint{1.170348in}{1.396370in}}%
\pgfpathlineto{\pgfqpoint{1.194538in}{1.405427in}}%
\pgfpathlineto{\pgfqpoint{1.218727in}{1.405427in}}%
\pgfpathlineto{\pgfqpoint{1.242917in}{1.405427in}}%
\pgfpathlineto{\pgfqpoint{1.267107in}{1.523279in}}%
\pgfpathlineto{\pgfqpoint{1.291296in}{1.523279in}}%
\pgfpathlineto{\pgfqpoint{1.315486in}{1.523279in}}%
\pgfpathlineto{\pgfqpoint{1.339676in}{1.523279in}}%
\pgfpathlineto{\pgfqpoint{1.363865in}{1.523279in}}%
\pgfpathlineto{\pgfqpoint{1.388055in}{1.530912in}}%
\pgfpathlineto{\pgfqpoint{1.412244in}{1.530912in}}%
\pgfpathlineto{\pgfqpoint{1.436434in}{1.530912in}}%
\pgfpathlineto{\pgfqpoint{1.460624in}{1.539912in}}%
\pgfpathlineto{\pgfqpoint{1.484813in}{1.539912in}}%
\pgfpathlineto{\pgfqpoint{1.509003in}{1.539912in}}%
\pgfpathlineto{\pgfqpoint{1.533193in}{1.560475in}}%
\pgfpathlineto{\pgfqpoint{1.557382in}{1.563266in}}%
\pgfpathlineto{\pgfqpoint{1.581572in}{1.563266in}}%
\pgfpathlineto{\pgfqpoint{1.605762in}{1.563266in}}%
\pgfpathlineto{\pgfqpoint{1.629951in}{1.582291in}}%
\pgfpathlineto{\pgfqpoint{1.654141in}{1.601601in}}%
\pgfpathlineto{\pgfqpoint{1.678331in}{1.601601in}}%
\pgfpathlineto{\pgfqpoint{1.702520in}{1.603252in}}%
\pgfpathlineto{\pgfqpoint{1.726710in}{1.639081in}}%
\pgfpathlineto{\pgfqpoint{1.750900in}{1.656568in}}%
\pgfpathlineto{\pgfqpoint{1.775089in}{1.663403in}}%
\pgfpathlineto{\pgfqpoint{1.799279in}{1.700257in}}%
\pgfpathlineto{\pgfqpoint{1.823469in}{1.700257in}}%
\pgfpathlineto{\pgfqpoint{1.847658in}{1.734149in}}%
\pgfpathlineto{\pgfqpoint{1.871848in}{1.734149in}}%
\pgfpathlineto{\pgfqpoint{1.896038in}{1.734149in}}%
\pgfpathlineto{\pgfqpoint{1.920227in}{1.734149in}}%
\pgfpathlineto{\pgfqpoint{1.944417in}{1.734149in}}%
\pgfpathlineto{\pgfqpoint{1.968606in}{1.734149in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.734149in}}%
\pgfpathlineto{\pgfqpoint{2.016986in}{1.734149in}}%
\pgfpathlineto{\pgfqpoint{2.041175in}{1.734149in}}%
\pgfpathlineto{\pgfqpoint{2.065365in}{1.734149in}}%
\pgfpathlineto{\pgfqpoint{2.089555in}{1.734149in}}%
\pgfpathlineto{\pgfqpoint{2.113744in}{1.734149in}}%
\pgfpathlineto{\pgfqpoint{2.137934in}{1.734149in}}%
\pgfpathlineto{\pgfqpoint{2.162124in}{1.734149in}}%
\pgfpathlineto{\pgfqpoint{2.186313in}{1.734149in}}%
\pgfpathlineto{\pgfqpoint{2.210503in}{1.743319in}}%
\pgfpathlineto{\pgfqpoint{2.234693in}{1.753231in}}%
\pgfpathlineto{\pgfqpoint{2.258882in}{1.753231in}}%
\pgfpathlineto{\pgfqpoint{2.283072in}{1.753231in}}%
\pgfpathlineto{\pgfqpoint{2.307262in}{1.753231in}}%
\pgfpathlineto{\pgfqpoint{2.331451in}{1.753231in}}%
\pgfpathlineto{\pgfqpoint{2.355641in}{1.753231in}}%
\pgfpathlineto{\pgfqpoint{2.379831in}{1.753231in}}%
\pgfpathlineto{\pgfqpoint{2.404020in}{1.753231in}}%
\pgfpathlineto{\pgfqpoint{2.428210in}{1.753231in}}%
\pgfpathlineto{\pgfqpoint{2.452399in}{1.753231in}}%
\pgfpathlineto{\pgfqpoint{2.476589in}{1.753231in}}%
\pgfpathlineto{\pgfqpoint{2.500779in}{1.753231in}}%
\pgfpathlineto{\pgfqpoint{2.524968in}{1.753231in}}%
\pgfpathlineto{\pgfqpoint{2.549158in}{1.767984in}}%
\pgfpathlineto{\pgfqpoint{2.573348in}{1.812755in}}%
\pgfpathlineto{\pgfqpoint{2.597537in}{1.812755in}}%
\pgfpathlineto{\pgfqpoint{2.621727in}{1.812755in}}%
\pgfpathlineto{\pgfqpoint{2.645917in}{1.812755in}}%
\pgfpathlineto{\pgfqpoint{2.670106in}{1.812755in}}%
\pgfpathlineto{\pgfqpoint{2.694296in}{1.812755in}}%
\pgfpathlineto{\pgfqpoint{2.718486in}{1.812755in}}%
\pgfpathlineto{\pgfqpoint{2.742675in}{1.812755in}}%
\pgfpathlineto{\pgfqpoint{2.766865in}{1.812755in}}%
\pgfpathlineto{\pgfqpoint{2.791055in}{1.812755in}}%
\pgfpathlineto{\pgfqpoint{2.815244in}{1.812755in}}%
\pgfpathlineto{\pgfqpoint{2.839434in}{1.812755in}}%
\pgfpathlineto{\pgfqpoint{2.863624in}{1.812755in}}%
\pgfpathlineto{\pgfqpoint{2.887813in}{1.812755in}}%
\pgfpathlineto{\pgfqpoint{2.912003in}{1.812755in}}%
\pgfpathlineto{\pgfqpoint{2.936192in}{1.812755in}}%
\pgfpathlineto{\pgfqpoint{2.960382in}{1.812755in}}%
\pgfpathlineto{\pgfqpoint{2.984572in}{1.812755in}}%
\pgfpathlineto{\pgfqpoint{3.008761in}{1.839584in}}%
\pgfpathlineto{\pgfqpoint{3.032951in}{1.839584in}}%
\pgfpathlineto{\pgfqpoint{3.057141in}{1.839584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.626081in}{0.730556in}}{\pgfqpoint{2.443155in}{1.370576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638176in}{0.934531in}}%
\pgfpathlineto{\pgfqpoint{0.662365in}{0.934531in}}%
\pgfpathlineto{\pgfqpoint{0.686555in}{0.934531in}}%
\pgfpathlineto{\pgfqpoint{0.710745in}{0.934531in}}%
\pgfpathlineto{\pgfqpoint{0.734934in}{0.934531in}}%
\pgfpathlineto{\pgfqpoint{0.759124in}{0.934531in}}%
\pgfpathlineto{\pgfqpoint{0.783314in}{0.991890in}}%
\pgfpathlineto{\pgfqpoint{0.807503in}{0.991890in}}%
\pgfpathlineto{\pgfqpoint{0.831693in}{0.991890in}}%
\pgfpathlineto{\pgfqpoint{0.855883in}{0.993998in}}%
\pgfpathlineto{\pgfqpoint{0.880072in}{1.015643in}}%
\pgfpathlineto{\pgfqpoint{0.904262in}{1.015643in}}%
\pgfpathlineto{\pgfqpoint{0.928451in}{1.017067in}}%
\pgfpathlineto{\pgfqpoint{0.952641in}{1.036833in}}%
\pgfpathlineto{\pgfqpoint{0.976831in}{1.059275in}}%
\pgfpathlineto{\pgfqpoint{1.001020in}{1.059275in}}%
\pgfpathlineto{\pgfqpoint{1.025210in}{1.059275in}}%
\pgfpathlineto{\pgfqpoint{1.049400in}{1.059275in}}%
\pgfpathlineto{\pgfqpoint{1.073589in}{1.059275in}}%
\pgfpathlineto{\pgfqpoint{1.097779in}{1.077503in}}%
\pgfpathlineto{\pgfqpoint{1.121969in}{1.082515in}}%
\pgfpathlineto{\pgfqpoint{1.146158in}{1.082515in}}%
\pgfpathlineto{\pgfqpoint{1.170348in}{1.115496in}}%
\pgfpathlineto{\pgfqpoint{1.194538in}{1.117432in}}%
\pgfpathlineto{\pgfqpoint{1.218727in}{1.156052in}}%
\pgfpathlineto{\pgfqpoint{1.242917in}{1.156052in}}%
\pgfpathlineto{\pgfqpoint{1.267107in}{1.156052in}}%
\pgfpathlineto{\pgfqpoint{1.291296in}{1.165336in}}%
\pgfpathlineto{\pgfqpoint{1.315486in}{1.168014in}}%
\pgfpathlineto{\pgfqpoint{1.339676in}{1.169495in}}%
\pgfpathlineto{\pgfqpoint{1.363865in}{1.169495in}}%
\pgfpathlineto{\pgfqpoint{1.388055in}{1.204013in}}%
\pgfpathlineto{\pgfqpoint{1.412244in}{1.204013in}}%
\pgfpathlineto{\pgfqpoint{1.436434in}{1.224576in}}%
\pgfpathlineto{\pgfqpoint{1.460624in}{1.224576in}}%
\pgfpathlineto{\pgfqpoint{1.484813in}{1.224576in}}%
\pgfpathlineto{\pgfqpoint{1.509003in}{1.236823in}}%
\pgfpathlineto{\pgfqpoint{1.533193in}{1.331776in}}%
\pgfpathlineto{\pgfqpoint{1.557382in}{1.368630in}}%
\pgfpathlineto{\pgfqpoint{1.581572in}{1.368744in}}%
\pgfpathlineto{\pgfqpoint{1.605762in}{1.368744in}}%
\pgfpathlineto{\pgfqpoint{1.629951in}{1.368744in}}%
\pgfpathlineto{\pgfqpoint{1.654141in}{1.368744in}}%
\pgfpathlineto{\pgfqpoint{1.678331in}{1.385377in}}%
\pgfpathlineto{\pgfqpoint{1.702520in}{1.385377in}}%
\pgfpathlineto{\pgfqpoint{1.726710in}{1.385377in}}%
\pgfpathlineto{\pgfqpoint{1.750900in}{1.385377in}}%
\pgfpathlineto{\pgfqpoint{1.775089in}{1.385377in}}%
\pgfpathlineto{\pgfqpoint{1.799279in}{1.385377in}}%
\pgfpathlineto{\pgfqpoint{1.823469in}{1.385377in}}%
\pgfpathlineto{\pgfqpoint{1.847658in}{1.385377in}}%
\pgfpathlineto{\pgfqpoint{1.871848in}{1.385377in}}%
\pgfpathlineto{\pgfqpoint{1.896038in}{1.385377in}}%
\pgfpathlineto{\pgfqpoint{1.920227in}{1.385377in}}%
\pgfpathlineto{\pgfqpoint{1.944417in}{1.385377in}}%
\pgfpathlineto{\pgfqpoint{1.968606in}{1.385377in}}%
\pgfpathlineto{\pgfqpoint{1.992796in}{1.389535in}}%
\pgfpathlineto{\pgfqpoint{2.016986in}{1.433167in}}%
\pgfpathlineto{\pgfqpoint{2.041175in}{1.433167in}}%
\pgfpathlineto{\pgfqpoint{2.065365in}{1.433167in}}%
\pgfpathlineto{\pgfqpoint{2.089555in}{1.433167in}}%
\pgfpathlineto{\pgfqpoint{2.113744in}{1.433167in}}%
\pgfpathlineto{\pgfqpoint{2.137934in}{1.452705in}}%
\pgfpathlineto{\pgfqpoint{2.162124in}{1.452705in}}%
\pgfpathlineto{\pgfqpoint{2.186313in}{1.452705in}}%
\pgfpathlineto{\pgfqpoint{2.210503in}{1.481299in}}%
\pgfpathlineto{\pgfqpoint{2.234693in}{1.481299in}}%
\pgfpathlineto{\pgfqpoint{2.258882in}{1.481926in}}%
\pgfpathlineto{\pgfqpoint{2.283072in}{1.481926in}}%
\pgfpathlineto{\pgfqpoint{2.307262in}{1.481926in}}%
\pgfpathlineto{\pgfqpoint{2.331451in}{1.481926in}}%
\pgfpathlineto{\pgfqpoint{2.355641in}{1.481926in}}%
\pgfpathlineto{\pgfqpoint{2.379831in}{1.481926in}}%
\pgfpathlineto{\pgfqpoint{2.404020in}{1.481926in}}%
\pgfpathlineto{\pgfqpoint{2.428210in}{1.511773in}}%
\pgfpathlineto{\pgfqpoint{2.452399in}{1.511773in}}%
\pgfpathlineto{\pgfqpoint{2.476589in}{1.511773in}}%
\pgfpathlineto{\pgfqpoint{2.500779in}{1.530172in}}%
\pgfpathlineto{\pgfqpoint{2.524968in}{1.530172in}}%
\pgfpathlineto{\pgfqpoint{2.549158in}{1.569076in}}%
\pgfpathlineto{\pgfqpoint{2.573348in}{1.569076in}}%
\pgfpathlineto{\pgfqpoint{2.597537in}{1.589753in}}%
\pgfpathlineto{\pgfqpoint{2.621727in}{1.589753in}}%
\pgfpathlineto{\pgfqpoint{2.645917in}{1.589753in}}%
\pgfpathlineto{\pgfqpoint{2.670106in}{1.589753in}}%
\pgfpathlineto{\pgfqpoint{2.694296in}{1.648764in}}%
\pgfpathlineto{\pgfqpoint{2.718486in}{1.648764in}}%
\pgfpathlineto{\pgfqpoint{2.742675in}{1.648764in}}%
\pgfpathlineto{\pgfqpoint{2.766865in}{1.648764in}}%
\pgfpathlineto{\pgfqpoint{2.791055in}{1.648764in}}%
\pgfpathlineto{\pgfqpoint{2.815244in}{1.648764in}}%
\pgfpathlineto{\pgfqpoint{2.839434in}{1.648764in}}%
\pgfpathlineto{\pgfqpoint{2.863624in}{1.648764in}}%
\pgfpathlineto{\pgfqpoint{2.887813in}{1.648764in}}%
\pgfpathlineto{\pgfqpoint{2.912003in}{1.648764in}}%
\pgfpathlineto{\pgfqpoint{2.936192in}{1.648764in}}%
\pgfpathlineto{\pgfqpoint{2.960382in}{1.648764in}}%
\pgfpathlineto{\pgfqpoint{2.984572in}{1.651498in}}%
\pgfpathlineto{\pgfqpoint{3.008761in}{1.651498in}}%
\pgfpathlineto{\pgfqpoint{3.032951in}{1.712333in}}%
\pgfpathlineto{\pgfqpoint{3.057141in}{1.712333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626081in}{0.730556in}}%
\pgfpathlineto{\pgfqpoint{0.626081in}{2.101132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069236in}{0.730556in}}%
\pgfpathlineto{\pgfqpoint{3.069236in}{2.101132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626081in}{0.730556in}}%
\pgfpathlineto{\pgfqpoint{3.069236in}{0.730556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626081in}{2.101132in}}%
\pgfpathlineto{\pgfqpoint{3.069236in}{2.101132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.847658in,y=2.184465in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bayesian optimization results}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361161in}{0.730556in}}%
\pgfpathlineto{\pgfqpoint{5.804316in}{0.730556in}}%
\pgfpathlineto{\pgfqpoint{5.804316in}{2.101132in}}%
\pgfpathlineto{\pgfqpoint{3.361161in}{2.101132in}}%
\pgfpathlineto{\pgfqpoint{3.361161in}{0.730556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.582738in,y=0.675000in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Models}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361161in}{0.730556in}}{\pgfqpoint{2.443155in}{1.370576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.361161in}{0.964834in}}%
\pgfpathlineto{\pgfqpoint{5.804316in}{0.964834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361161in}{0.964834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361161in}{0.730556in}}{\pgfqpoint{2.443155in}{1.370576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.361161in}{1.306600in}}%
\pgfpathlineto{\pgfqpoint{5.804316in}{1.306600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361161in}{1.306600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361161in}{0.730556in}}{\pgfqpoint{2.443155in}{1.370576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.361161in}{1.648366in}}%
\pgfpathlineto{\pgfqpoint{5.804316in}{1.648366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361161in}{1.648366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361161in}{0.730556in}}{\pgfqpoint{2.443155in}{1.370576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.361161in}{1.990131in}}%
\pgfpathlineto{\pgfqpoint{5.804316in}{1.990131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361161in}{1.990131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361161in}{0.730556in}}{\pgfqpoint{2.443155in}{1.370576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483319in}{1.582006in}}%
\pgfpathlineto{\pgfqpoint{3.727634in}{1.582006in}}%
\pgfpathlineto{\pgfqpoint{3.727634in}{1.907538in}}%
\pgfpathlineto{\pgfqpoint{3.483319in}{1.907538in}}%
\pgfpathlineto{\pgfqpoint{3.483319in}{1.582006in}}%
\pgfpathlineto{\pgfqpoint{3.483319in}{1.582006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361161in}{0.730556in}}{\pgfqpoint{2.443155in}{1.370576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605476in}{1.582006in}}%
\pgfpathlineto{\pgfqpoint{3.605476in}{1.358434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361161in}{0.730556in}}{\pgfqpoint{2.443155in}{1.370576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605476in}{1.907538in}}%
\pgfpathlineto{\pgfqpoint{3.605476in}{1.945132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361161in}{0.730556in}}{\pgfqpoint{2.443155in}{1.370576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544398in}{1.358434in}}%
\pgfpathlineto{\pgfqpoint{3.666555in}{1.358434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361161in}{0.730556in}}{\pgfqpoint{2.443155in}{1.370576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544398in}{1.945132in}}%
\pgfpathlineto{\pgfqpoint{3.666555in}{1.945132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361161in}{0.730556in}}{\pgfqpoint{2.443155in}{1.370576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.971950in}{0.957714in}}%
\pgfpathlineto{\pgfqpoint{4.216265in}{0.957714in}}%
\pgfpathlineto{\pgfqpoint{4.216265in}{1.280682in}}%
\pgfpathlineto{\pgfqpoint{3.971950in}{1.280682in}}%
\pgfpathlineto{\pgfqpoint{3.971950in}{0.957714in}}%
\pgfpathlineto{\pgfqpoint{3.971950in}{0.957714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361161in}{0.730556in}}{\pgfqpoint{2.443155in}{1.370576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094107in}{0.957714in}}%
\pgfpathlineto{\pgfqpoint{4.094107in}{0.908727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361161in}{0.730556in}}{\pgfqpoint{2.443155in}{1.370576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094107in}{1.280682in}}%
\pgfpathlineto{\pgfqpoint{4.094107in}{1.330523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361161in}{0.730556in}}{\pgfqpoint{2.443155in}{1.370576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033029in}{0.908727in}}%
\pgfpathlineto{\pgfqpoint{4.155186in}{0.908727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361161in}{0.730556in}}{\pgfqpoint{2.443155in}{1.370576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033029in}{1.330523in}}%
\pgfpathlineto{\pgfqpoint{4.155186in}{1.330523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361161in}{0.730556in}}{\pgfqpoint{2.443155in}{1.370576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460581in}{1.088154in}}%
\pgfpathlineto{\pgfqpoint{4.704896in}{1.088154in}}%
\pgfpathlineto{\pgfqpoint{4.704896in}{1.256759in}}%
\pgfpathlineto{\pgfqpoint{4.460581in}{1.256759in}}%
\pgfpathlineto{\pgfqpoint{4.460581in}{1.088154in}}%
\pgfpathlineto{\pgfqpoint{4.460581in}{1.088154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361161in}{0.730556in}}{\pgfqpoint{2.443155in}{1.370576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582738in}{1.088154in}}%
\pgfpathlineto{\pgfqpoint{4.582738in}{1.040877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361161in}{0.730556in}}{\pgfqpoint{2.443155in}{1.370576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582738in}{1.256759in}}%
\pgfpathlineto{\pgfqpoint{4.582738in}{1.256759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361161in}{0.730556in}}{\pgfqpoint{2.443155in}{1.370576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521659in}{1.040877in}}%
\pgfpathlineto{\pgfqpoint{4.643817in}{1.040877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361161in}{0.730556in}}{\pgfqpoint{2.443155in}{1.370576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521659in}{1.256759in}}%
\pgfpathlineto{\pgfqpoint{4.643817in}{1.256759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361161in}{0.730556in}}{\pgfqpoint{2.443155in}{1.370576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582738in}{1.723269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361161in}{0.730556in}}{\pgfqpoint{2.443155in}{1.370576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949212in}{1.800167in}}%
\pgfpathlineto{\pgfqpoint{5.193527in}{1.800167in}}%
\pgfpathlineto{\pgfqpoint{5.193527in}{1.957664in}}%
\pgfpathlineto{\pgfqpoint{4.949212in}{1.957664in}}%
\pgfpathlineto{\pgfqpoint{4.949212in}{1.800167in}}%
\pgfpathlineto{\pgfqpoint{4.949212in}{1.800167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361161in}{0.730556in}}{\pgfqpoint{2.443155in}{1.370576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071369in}{1.800167in}}%
\pgfpathlineto{\pgfqpoint{5.071369in}{1.573462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361161in}{0.730556in}}{\pgfqpoint{2.443155in}{1.370576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071369in}{1.957664in}}%
\pgfpathlineto{\pgfqpoint{5.071369in}{2.038833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361161in}{0.730556in}}{\pgfqpoint{2.443155in}{1.370576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010290in}{1.573462in}}%
\pgfpathlineto{\pgfqpoint{5.132448in}{1.573462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361161in}{0.730556in}}{\pgfqpoint{2.443155in}{1.370576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010290in}{2.038833in}}%
\pgfpathlineto{\pgfqpoint{5.132448in}{2.038833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361161in}{0.730556in}}{\pgfqpoint{2.443155in}{1.370576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.437842in}{1.447578in}}%
\pgfpathlineto{\pgfqpoint{5.682158in}{1.447578in}}%
\pgfpathlineto{\pgfqpoint{5.682158in}{1.999815in}}%
\pgfpathlineto{\pgfqpoint{5.437842in}{1.999815in}}%
\pgfpathlineto{\pgfqpoint{5.437842in}{1.447578in}}%
\pgfpathlineto{\pgfqpoint{5.437842in}{1.447578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361161in}{0.730556in}}{\pgfqpoint{2.443155in}{1.370576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560000in}{1.447578in}}%
\pgfpathlineto{\pgfqpoint{5.560000in}{1.428781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361161in}{0.730556in}}{\pgfqpoint{2.443155in}{1.370576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.560000in}{1.999815in}}%
\pgfpathlineto{\pgfqpoint{5.560000in}{2.000954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361161in}{0.730556in}}{\pgfqpoint{2.443155in}{1.370576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498921in}{1.428781in}}%
\pgfpathlineto{\pgfqpoint{5.621079in}{1.428781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361161in}{0.730556in}}{\pgfqpoint{2.443155in}{1.370576in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.498921in}{2.000954in}}%
\pgfpathlineto{\pgfqpoint{5.621079in}{2.000954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361161in}{0.730556in}}{\pgfqpoint{2.443155in}{1.370576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483319in}{1.732383in}}%
\pgfpathlineto{\pgfqpoint{3.727634in}{1.732383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361161in}{0.730556in}}{\pgfqpoint{2.443155in}{1.370576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.971950in}{1.061952in}}%
\pgfpathlineto{\pgfqpoint{4.216265in}{1.061952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361161in}{0.730556in}}{\pgfqpoint{2.443155in}{1.370576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460581in}{1.210905in}}%
\pgfpathlineto{\pgfqpoint{4.704896in}{1.210905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361161in}{0.730556in}}{\pgfqpoint{2.443155in}{1.370576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949212in}{1.827793in}}%
\pgfpathlineto{\pgfqpoint{5.193527in}{1.827793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.361161in}{0.730556in}}{\pgfqpoint{2.443155in}{1.370576in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.437842in}{1.684536in}}%
\pgfpathlineto{\pgfqpoint{5.682158in}{1.684536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361161in}{0.730556in}}%
\pgfpathlineto{\pgfqpoint{3.361161in}{2.101132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.804316in}{0.730556in}}%
\pgfpathlineto{\pgfqpoint{5.804316in}{2.101132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361161in}{0.730556in}}%
\pgfpathlineto{\pgfqpoint{5.804316in}{0.730556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361161in}{2.101132in}}%
\pgfpathlineto{\pgfqpoint{5.804316in}{2.101132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.582738in,y=2.184465in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Boxplot of final objective values}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.130774in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.777857in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.805635in}{0.100000in}}{\pgfqpoint{5.805635in}{0.127778in}}%
\pgfpathlineto{\pgfqpoint{5.805635in}{0.307500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.805635in}{0.335278in}}{\pgfqpoint{5.777857in}{0.335278in}}%
\pgfpathlineto{\pgfqpoint{0.130774in}{0.335278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.102996in}{0.335278in}}{\pgfqpoint{0.102996in}{0.307500in}}%
\pgfpathlineto{\pgfqpoint{0.102996in}{0.127778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.102996in}{0.100000in}}{\pgfqpoint{0.130774in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.130774in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.158552in}{0.231111in}}%
\pgfpathlineto{\pgfqpoint{0.297441in}{0.231111in}}%
\pgfpathlineto{\pgfqpoint{0.436330in}{0.231111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.477996in,y=0.182500in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}STGP}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956330in}{0.231111in}}%
\pgfpathlineto{\pgfqpoint{1.095218in}{0.231111in}}%
\pgfpathlineto{\pgfqpoint{1.234107in}{0.231111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.275774in,y=0.182500in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}GP Network}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132441in}{0.231111in}}%
\pgfpathlineto{\pgfqpoint{2.271330in}{0.231111in}}%
\pgfpathlineto{\pgfqpoint{2.410219in}{0.231111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.451885in,y=0.182500in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}POGPN-ELBO}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493552in}{0.231111in}}%
\pgfpathlineto{\pgfqpoint{3.632441in}{0.231111in}}%
\pgfpathlineto{\pgfqpoint{3.771330in}{0.231111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.812996in,y=0.182500in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}POGPN-PLL}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735080in}{0.231111in}}%
\pgfpathlineto{\pgfqpoint{4.873969in}{0.231111in}}%
\pgfpathlineto{\pgfqpoint{5.012857in}{0.231111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.054524in,y=0.182500in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SVGP-PLL}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiment_bioethanol_dag.tex <==
\tikzset{every picture/.style={line width=0.7pt}} % Set default line width
\begin{tikzpicture}[node distance=10mm and 15mm,
        process/.style={circle, draw, minimum size=7mm, align=center, inner sep=0.5pt},
        every node/.style={font=\footnotesize},
        arr/.style={-Stealth},
    ]
    % Define nodes
    \node[process] (p1) {$\cusvector{\features}^{(1)}$};
    \node[process] (p2) [right=of p1, xshift=-0.5cm] {$\features^{(2)}$};
    \node[process] (p3) [right=of p2, xshift=-0.5cm] {$\features^{(3)}$};
    \node[process] (obj) [right=of p3, xshift=-0.5cm] {$\obsouts^{(\objnode)}$};

    \node[process] (x1) [below=of p1, yshift=0.6cm] {$\cusvector{\inpvars}^{(1)}$};
    \node[process] (x2) [below=of p2, yshift=0.6cm] {$\cusvector{\inpvars}^{(2)}$};
    \node[process] (x3) [below=of p3, xshift=9mm, yshift=0.6cm] {$\cusvector{\inpvars}^{(3)}$};

    % Arrows
    \draw[arr] (x1) -- (p1);
    \draw[arr] (p1) -- (p2);
    \draw[arr] (x2) -- (p2);
    \draw[arr] (p2) -- (p3);
    \draw[arr] (p3) -- (obj);
    \draw[arr] (p2.north) to[bend left=15] (obj.north);
    \draw[arr] (x3.north) to[out=160, in=-90] (p3.south);
    \draw[arr] (x3.north) to[out=20, in=-90] (obj.south);



\end{tikzpicture}
